Mechanics of Long-Context Hybrid Models Part 1.1: From Hybrid Attention to Hybrid Position

The architectural design of Large Language Models (LLMs) is shifting from traditional full-attention-only models to hybrid models, which combine different attention modules to improve long-context efficiency and performance in length extrapolation and context extension. To explain why hybrid models work and how to design them better, we propose Mechanics of Long-Context Hybrid Models. As Part 1.1 of this series, we begin with hybrids of full attention and either sliding-window attention (SWA) or gated variants of linear attention (LA), represented by GLA and GDN. We first observe a Seesaw Effect in Context Extension: LA hybrids benefit more from long-context continual pretraining, whereas SWA hybrids perform better under length extrapolation. We attribute this behavior to differences in the positional inductive biases induced by these attention mechanisms. We find that SWA hybrids suffer from a Short-Context Learning Trap, Short-Window Weariness, and Long-Window Laziness, and require extended windows to enhance performance in continual long-context pretraining. For LA hybrids, we summarize the Matthew Effect of Hybrid Position Extrapolation and propose Sliding-Window Linear Attention, achieving 16$\times$ training-free length extrapolation while maintaining 100\% accuracy on NIAH-SK1 in 64k context length.

==> (inline-0) <==
\begin{tabular}{l ccccccccccccc}
\toprule 
& \textbf{TQA} & \textbf{LMD} & \textbf{PIQA} & \textbf{Hella} & \textbf{Wino} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{GPQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{SG} & \textbf{MMLU} & \textbf{Avg.} \\
\midrule
\multicolumn{14}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 36.8 & 40.2 & 65.9 & 33.8 & 52.2 & \textbf{39.7} & 26.4 & 26.3 & 39.2 & 27.4 & 42.1 & 24.6 & 37.9 \\ 
RoPE-NoPE-LH & 36.4 & 41.7 & 65.9 & 33.8 & 51.1 & 39.2 & \textbf{27.5} & \textbf{28.8} & 40.3 & 25.8 & \textbf{45.2} & \textbf{26.9} & \textbf{38.5} \\ 
\hdashline
SWA-RoPE-LH & 35.8 & 42.6 & 65.8 & 33.4 & 52.3 & 37.0 & 25.4 & 24.8 & 39.9 & \textbf{27.6} & 44.8 & 25.9 & 37.9 \\ 
SWA-NoPE-LH & 36.4 & 42.0 & 66.4 & 33.4 & 50.2 & 37.2 & 24.1 & 25.8 & 39.7 & 21.6 & 43.6 & 25.6 & 37.2 \\ 
\hdashline
GLA-RoPE-LH & \textbf{37.0} & 42.7 & 66.4 & 33.8 & 52.3 & 38.8 & 25.1 & 24.2 & 39.0 & 26.6 & 44.7 & 26.3 & 38.1 \\ 
GLA-NoPE-LH & 36.0 & 44.2 & 65.9 & 34.1 & 52.4 & \textbf{39.7} & 23.4 & 23.7 & 38.9 & 27.4 & 44.9 & 24.9 & 38.0 \\ 
\hdashline
GDN-RoPE-LH & 36.1 & \textbf{45.3} & \textbf{66.5} & \textbf{34.4} & \textbf{52.9} & 38.8 & 24.1 & 26.8 & \textbf{40.6} & \textbf{27.6} & 43.6 & 25.0 & \textbf{38.5} \\ 
GDN-NoPE-LH & 36.0 & 44.9 & 65.1 & \textbf{34.4} & 50.5 & 37.7 & 25.4 & \textbf{28.8} & 39.8 & 27.2 & 43.5 & 26.4 & 38.3 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 35.8 & 51.3 & 68.4 & 42.0 & 52.7 & \textbf{45.9} & 27.1 & 25.3 & 40.6 & 26.6 & 43.0 & 24.6 & 40.3 \\ 
RoPE-NoPE-LH & 36.4 & 50.9 & 68.8 & 41.5 & 52.0 & 41.3 & 26.4 & 27.3 & 40.4 & 24.6 & 43.2 & 25.1 & 39.8 \\ 
\hdashline
SWA-RoPE-LH & 36.7 & 49.8 & \textbf{69.9} & 42.2 & 51.6 & 44.4 & 30.5 & \textbf{28.3} & 40.7 & 27.4 & 45.2 & 25.2 & 41.0 \\ 
SWA-NoPE-LH & 36.3 & 50.7 & 69.8 & 41.7 & 53.9 & 42.3 & 28.8 & 24.2 & 40.9 & 26.6 & \textbf{45.7} & 26.4 & 40.6 \\ 
\hdashline
GLA-RoPE-LH & 36.8 & 52.1 & 69.2 & 42.2 & 53.7 & 45.2 & 29.5 & 26.8 & \textbf{41.0} & \textbf{27.8} & 43.5 & 25.6 & 41.1 \\ 
GLA-NoPE-LH & 37.3 & 52.6 & 69.8 & 42.5 & 52.6 & 41.3 & 31.2 & 23.7 & 40.1 & 24.2 & 43.8 & 24.9 & 40.3 \\ 
\hdashline
GDN-RoPE-LH & \textbf{37.7} & \textbf{53.9} & 68.9 & 42.2 & 53.8 & 42.2 & \textbf{32.2} & 19.2 & 40.4 & 25.6 & 44.6 & 25.9 & 40.5 \\ 
GDN-NoPE-LH & 37.3 & 52.6 & 69.4 & \textbf{42.9} & \textbf{54.6} & 42.0 & 29.8 & 27.8 & 40.8 & 26.4 & 45.4 & \textbf{26.5} & \textbf{41.3} \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & \textbf{38.7} & 56.5 & 70.8 & 46.8 & 55.3 & 47.6 & 29.5 & \textbf{29.3} & 41.3 & 22.0 & 44.5 & \textbf{26.8} & 42.4 \\ 
RoPE-NoPE-LH & 36.8 & 57.4 & 71.6 & \textbf{48.6} & 55.3 & \textbf{48.9} & 28.8 & 21.2 & 40.7 & 23.6 & 43.2 & 26.1 & 41.8 \\ 
\hdashline
SWA-RoPE-LH & 37.4 & 57.9 & 70.2 & 47.6 & 53.4 & 46.4 & 31.5 & 24.2 & 41.7 & 23.4 & 44.3 & 26.2 & 42.0 \\ 
SWA-NoPE-LH & 37.9 & 57.1 & 71.3 & 46.8 & 52.8 & 47.3 & \textbf{31.9} & 23.7 & 41.1 & \textbf{25.8} & 45.3 & 26.6 & 42.3 \\ 
\hdashline
GLA-RoPE-LH & 37.4 & 57.4 & 71.0 & \textbf{48.6} & 56.3 & 47.1 & 31.5 & 25.3 & 41.6 & 23.2 & 43.1 & 26.4 & 42.4 \\ 
GLA-NoPE-LH & 36.7 & 59.1 & \textbf{71.9} & 48.4 & 55.2 & 46.4 & \textbf{31.9} & 23.2 & 41.0 & 25.6 & 44.5 & 25.1 & 42.4 \\ 
\hdashline
GDN-RoPE-LH & 37.9 & \textbf{59.2} & 71.8 & 47.9 & \textbf{56.6} & 47.6 & 29.8 & 21.7 & \textbf{41.8} & 22.2 & 46.6 & 25.2 & 42.4 \\ 
GDN-NoPE-LH & 37.7 & 57.7 & 71.2 & 47.2 & 55.0 & 46.4 & 30.9 & 28.3 & 41.5 & 24.6 & \textbf{47.4} & 23.4 & \textbf{42.6} \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 36.6 & 62.9 & 73.3 & 55.2 & 58.0 & 51.7 & \textbf{33.6} & 25.8 & 41.7 & \textbf{27.6} & 45.4 & 25.6 & 44.8 \\ 
RoPE-NoPE-LH & 36.0 & 63.5 & 73.6 & \textbf{56.1} & 58.0 & 52.6 & 29.8 & 21.2 & \textbf{42.6} & \textbf{27.6} & 46.5 & \textbf{26.7} & 44.5 \\ 
\hdashline
SWA-RoPE-LH & 36.6 & 62.9 & 73.6 & 55.3 & 58.6 & 54.7 & 31.9 & 25.3 & 42.3 & 22.0 & 47.8 & 26.0 & 44.7 \\ 
SWA-NoPE-LH & 37.3 & 62.2 & 73.5 & 55.7 & 57.3 & 53.6 & 32.5 & 21.7 & 42.0 & 23.6 & 45.0 & 26.5 & 44.3 \\ 
\hdashline
GLA-RoPE-LH & \textbf{37.6} & 62.3 & 73.1 & 52.8 & 56.9 & 49.9 & 32.5 & 25.8 & 42.0 & 25.4 & 46.7 & 25.6 & 44.2 \\ 
GLA-NoPE-LH & 36.8 & 64.2 & 73.7 & 54.5 & 57.4 & 50.3 & 33.2 & \textbf{29.3} & 42.0 & 26.2 & 47.7 & 25.0 & 45.0 \\ 
\hdashline
GDN-RoPE-LH & 37.0 & \textbf{65.4} & 73.7 & 54.8 & \textbf{60.6} & 53.8 & 32.2 & 22.7 & 41.6 & 26.2 & \textbf{48.6} & 26.4 & \textbf{45.3} \\ 
GDN-NoPE-LH & 36.1 & 64.2 & \textbf{74.2} & \textbf{56.1} & 57.7 & \textbf{55.7} & 30.9 & 21.2 & 42.4 & 27.0 & 46.8 & 26.5 & 44.9 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccccccccc}
\toprule 
& \textbf{TQA} & \textbf{LMD} & \textbf{PIQA} & \textbf{Hella} & \textbf{Wino} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{GPQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{SG} & \textbf{MMLU} & \textbf{Avg.} \\
\midrule
\multicolumn{14}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 36.8 & 40.2 & 65.9 & 33.8 & 52.2 & 39.7 & \textbf{26.4} & 26.3 & 39.2 & 27.4 & 42.1 & 24.6 & 37.9 \\ 
RoPE-NoPE-HH & \textbf{37.1} & 40.1 & 66.0 & 33.3 & 50.4 & 40.0 & 24.8 & 27.8 & 39.9 & 27.8 & 43.3 & 25.8 & 38.0 \\ 
\hdashline
SWA-RoPE-HH & 35.1 & 41.3 & 65.4 & 33.6 & 51.3 & 39.7 & 23.7 & 22.7 & 38.8 & \textbf{28.0} & 45.0 & 26.3 & 37.6 \\ 
SWA-NoPE-HH & 35.8 & 41.7 & 65.5 & 33.8 & 51.7 & 39.0 & \textbf{26.4} & 27.8 & 38.7 & 23.4 & 42.2 & 25.2 & 37.6 \\ 
\hdashline
GLA-RoPE-HH & 36.0 & \textbf{46.0} & 66.0 & \textbf{35.0} & 52.4 & \textbf{40.2} & 24.8 & 25.8 & 39.1 & 23.6 & 43.5 & 25.6 & 38.2 \\ 
GLA-NoPE-HH & 36.0 & 45.2 & 65.7 & 34.6 & 51.5 & 37.7 & 25.8 & 27.8 & 39.6 & 27.8 & 44.7 & 26.2 & 38.5 \\ 
\hdashline
GDN-RoPE-HH & 36.8 & 44.9 & 66.3 & 34.7 & 51.3 & 38.3 & 24.8 & 26.8 & \textbf{40.6} & \textbf{28.0} & 44.0 & \textbf{26.7} & 38.6 \\ 
GDN-NoPE-HH & 35.8 & 44.2 & \textbf{67.1} & 34.7 & \textbf{52.6} & 39.7 & 23.4 & \textbf{30.8} & 39.1 & 26.4 & \textbf{46.1} & 25.4 & \textbf{38.8} \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 35.8 & 51.3 & 68.4 & 42.0 & 52.7 & 45.9 & 27.1 & 25.3 & 40.6 & 26.6 & 43.0 & 24.6 & 40.3 \\ 
RoPE-NoPE-HH & 35.2 & 51.6 & 68.9 & 42.4 & 54.3 & 42.2 & 27.1 & 24.8 & 40.1 & 21.2 & 43.6 & 25.3 & 39.7 \\ 
\hdashline
SWA-RoPE-HH & 37.3 & 49.7 & 67.9 & 41.5 & 52.0 & 40.7 & 26.4 & 24.2 & 39.6 & 18.8 & 42.8 & 26.1 & 38.9 \\ 
SWA-NoPE-HH & 35.8 & 50.8 & 69.7 & 42.3 & 53.4 & 42.2 & 26.8 & 25.3 & 40.0 & 24.8 & \textbf{44.3} & \textbf{26.4} & 40.1 \\ 
\hdashline
GLA-RoPE-HH & \textbf{38.3} & 51.9 & 70.2 & 42.4 & 52.3 & 43.7 & 29.8 & \textbf{26.3} & \textbf{40.9} & \textbf{31.6} & 42.9 & 25.9 & \textbf{41.4} \\ 
GLA-NoPE-HH & 36.0 & 53.0 & 70.1 & 42.9 & 52.3 & 45.5 & 28.1 & 24.8 & 39.7 & 23.2 & 44.0 & 25.3 & 40.4 \\ 
\hdashline
GDN-RoPE-HH & 36.4 & 52.0 & \textbf{70.7} & \textbf{43.5} & 53.0 & \textbf{46.4} & \textbf{30.2} & 24.2 & 40.7 & 21.8 & 44.2 & 25.5 & 40.7 \\ 
GDN-NoPE-HH & 37.6 & \textbf{54.0} & 68.8 & 43.2 & \textbf{55.2} & 45.7 & 29.5 & 21.2 & 40.3 & 27.0 & 43.3 & 24.2 & 40.8 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & \textbf{38.7} & 56.5 & 70.8 & 46.8 & 55.3 & 47.6 & 29.5 & \textbf{29.3} & 41.3 & 22.0 & 44.5 & \textbf{26.8} & 42.4 \\ 
RoPE-NoPE-HH & 36.6 & 57.0 & 70.0 & 47.6 & 55.0 & 46.4 & 30.2 & 25.8 & 41.2 & \textbf{27.8} & 45.9 & 25.1 & 42.4 \\ 
\hdashline
SWA-RoPE-HH & \textbf{38.7} & 56.3 & 70.6 & 47.2 & 55.3 & 46.6 & \textbf{32.2} & 27.3 & 40.9 & 24.6 & 44.1 & 25.9 & 42.5 \\ 
SWA-NoPE-HH & 36.1 & 56.1 & 71.1 & 47.9 & 55.0 & 46.6 & 30.9 & 22.2 & 41.0 & 26.8 & 45.1 & 26.3 & 42.1 \\ 
\hdashline
GLA-RoPE-HH & 36.1 & 58.8 & 70.6 & \textbf{49.6} & 54.5 & \textbf{48.9} & 31.9 & 20.2 & 41.7 & 26.6 & 43.3 & 26.3 & 42.4 \\ 
GLA-NoPE-HH & 36.7 & \textbf{59.1} & 71.0 & 48.7 & \textbf{55.8} & 47.8 & \textbf{32.2} & 24.8 & 41.3 & 26.6 & 44.6 & 24.9 & \textbf{42.8} \\ 
\hdashline
GDN-RoPE-HH & 36.1 & 57.9 & \textbf{72.0} & \textbf{49.6} & 54.7 & 46.0 & 29.8 & 21.7 & \textbf{41.8} & 27.2 & 46.7 & 26.6 & 42.5 \\ 
GDN-NoPE-HH & 35.2 & 58.8 & 70.1 & 49.3 & 53.6 & 47.4 & 31.5 & 20.7 & \textbf{41.8} & 19.6 & \textbf{47.8} & 25.7 & 41.8 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 36.6 & 62.9 & 73.3 & 55.2 & 58.0 & \textbf{51.7} & 33.6 & 25.8 & 41.7 & 27.6 & 45.4 & 25.6 & 44.8 \\ 
RoPE-NoPE-HH & 36.3 & 63.5 & 73.1 & 56.0 & 57.5 & 49.9 & 32.5 & 28.3 & 42.0 & 23.8 & 46.9 & 24.4 & 44.5 \\ 
\hdashline
SWA-RoPE-HH & 37.1 & 63.2 & 73.7 & 56.3 & 58.4 & 51.2 & 35.3 & 26.8 & 42.4 & 25.8 & 46.4 & \textbf{27.6} & 45.3 \\ 
SWA-NoPE-HH & 36.4 & 62.4 & 73.2 & 54.4 & 58.5 & 51.5 & 31.5 & 21.7 & 42.3 & 22.4 & 45.9 & 25.7 & 43.8 \\ 
\hdashline
GLA-RoPE-HH & 36.6 & 63.3 & 73.7 & 56.2 & 59.0 & 51.0 & 31.9 & 24.2 & 43.1 & 20.8 & 46.4 & 27.4 & 44.5 \\ 
GLA-NoPE-HH & 35.4 & 63.9 & 74.2 & 56.3 & 58.3 & 50.6 & 31.2 & 24.2 & 42.7 & \textbf{28.8} & \textbf{48.6} & 25.9 & 45.0 \\ 
\hdashline
GDN-RoPE-HH & \textbf{37.7} & \textbf{64.1} & \textbf{74.5} & \textbf{57.5} & 59.8 & 51.2 & 34.9 & 27.3 & \textbf{43.5} & 24.0 & 45.0 & 25.6 & 45.4 \\ 
GDN-NoPE-HH & 36.8 & 63.9 & 73.7 & 54.7 & \textbf{60.3} & 50.8 & \textbf{37.3} & \textbf{29.3} & 42.6 & 25.8 & 48.1 & 24.8 & \textbf{45.7} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccccccccc}
\toprule 
& \textbf{TQA} & \textbf{LMD} & \textbf{PIQA} & \textbf{Hella} & \textbf{Wino} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{GPQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{SG} & \textbf{MMLU} & \textbf{Avg.} \\
\midrule
\multicolumn{14}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 35.2 & 35.8 & 64.3 & 31.2 & 51.2 & 36.7 & 25.8 & 24.8 & 38.5 & 28.0 & 43.6 & 24.2 & 36.6 \\ 
RoPE-NoPE-LH & 36.0 & 38.7 & 64.2 & 31.7 & 52.5 & 37.6 & \textbf{28.8} & 25.8 & \textbf{39.2} & \textbf{28.2} & 42.9 & 24.7 & 37.5 \\ 
\hdashline
SWA-RoPE-LH & 35.4 & 39.3 & 64.2 & 31.0 & 52.4 & 39.2 & 25.8 & 23.7 & 38.3 & 28.0 & \textbf{45.3} & 25.2 & 37.3 \\ 
+ DRoPE & 35.5 & 39.1 & \textbf{65.0} & 30.8 & 51.6 & 39.0 & 23.4 & 24.8 & 38.1 & 27.6 & 44.7 & 25.7 & 37.1 \\ 
SWA-NoPE-LH & 35.8 & 39.6 & 64.3 & 31.4 & 49.0 & 36.7 & 25.4 & 25.3 & 37.6 & 26.4 & 44.4 & 25.0 & 36.7 \\ 
\hdashline
GLA-RoPE-LH & 37.1 & 41.6 & 64.4 & 32.0 & 52.2 & 37.0 & 24.1 & 25.3 & 39.1 & 27.2 & 44.9 & \textbf{26.2} & 37.6 \\ 
+ DRoPE & 36.0 & 40.2 & 63.7 & 31.6 & 51.2 & 37.6 & 25.1 & \textbf{26.3} & 38.4 & 27.4 & 43.4 & 25.7 & 37.2 \\ 
GLA-NoPE-LH & \textbf{37.6} & 41.6 & 64.4 & 31.7 & 51.5 & 38.6 & 23.4 & 25.8 & 38.0 & 27.8 & 44.3 & 24.6 & 37.4 \\ 
\hdashline
GDN-RoPE-LH & 36.0 & \textbf{43.7} & 63.8 & \textbf{32.2} & \textbf{52.8} & 39.0 & 23.4 & 25.8 & 38.7 & 27.6 & 44.2 & 24.8 & \textbf{37.7} \\ 
+ DRoPE & 35.8 & 43.3 & 64.1 & 32.1 & 52.0 & \textbf{39.3} & 22.7 & 24.2 & 39.0 & 27.6 & 44.7 & 25.1 & 37.5 \\ 
GDN-NoPE-LH & 36.4 & 41.9 & 64.5 & 32.1 & 51.2 & 37.6 & 25.4 & 24.2 & 39.0 & 28.0 & 44.0 & 24.9 & 37.4 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & \textbf{37.7} & 47.9 & 66.1 & 38.7 & 52.6 & 41.1 & 26.1 & \textbf{25.8} & 39.6 & 27.6 & 43.1 & 24.6 & 39.2 \\ 
RoPE-NoPE-LH & 37.0 & 48.3 & 67.0 & 38.4 & 51.8 & 41.5 & 26.8 & \textbf{25.8} & 40.3 & 27.6 & 42.9 & 24.6 & 39.3 \\ 
\hdashline
SWA-RoPE-LH & 36.4 & 45.1 & 67.7 & 38.6 & 51.9 & \textbf{42.2} & 25.4 & 17.7 & 39.0 & 27.6 & 45.3 & 24.0 & 38.4 \\ 
+ DRoPE & 36.3 & 45.7 & 67.8 & 38.7 & 52.0 & 41.8 & 25.8 & 21.2 & 39.0 & 26.4 & 44.9 & 23.9 & 38.6 \\ 
SWA-NoPE-LH & 37.0 & 45.8 & 66.7 & 38.3 & 52.3 & 41.5 & 28.1 & 24.8 & 39.8 & \textbf{27.8} & \textbf{45.5} & 24.3 & 39.3 \\ 
\hdashline
GLA-RoPE-LH & 37.6 & 49.1 & 67.7 & 39.0 & 53.8 & 41.6 & 27.8 & 24.2 & 40.3 & 26.8 & \textbf{45.5} & 24.7 & 39.8 \\ 
+ DRoPE & 37.3 & 49.7 & \textbf{68.0} & 38.7 & \textbf{54.6} & 42.0 & 25.8 & 24.2 & 40.1 & 27.2 & 45.0 & 25.2 & 39.8 \\ 
GLA-NoPE-LH & 36.8 & 50.6 & 67.2 & 39.2 & 52.3 & 41.8 & \textbf{30.2} & 20.7 & 40.0 & 27.6 & 45.0 & 25.6 & 39.7 \\ 
\hdashline
GDN-RoPE-LH & 37.4 & \textbf{51.4} & 66.9 & \textbf{40.1} & 53.5 & 42.0 & 29.8 & 25.3 & \textbf{40.6} & 27.4 & 44.3 & 25.0 & \textbf{40.3} \\ 
+ DRoPE & 36.6 & 50.6 & 65.9 & 39.2 & 52.5 & 41.3 & 28.8 & 24.2 & 40.2 & 27.0 & 44.1 & 24.2 & 39.5 \\ 
GDN-NoPE-LH & 37.0 & 51.1 & \textbf{68.0} & \textbf{40.1} & 52.8 & 39.9 & 27.1 & 25.3 & 40.4 & 27.4 & 43.8 & \textbf{25.7} & 39.9 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & 38.7 & 54.4 & 69.2 & 43.8 & 53.8 & 44.1 & 27.5 & 25.8 & 40.3 & 27.0 & \textbf{45.4} & \textbf{27.8} & 41.5 \\ 
RoPE-NoPE-LH & 37.9 & 54.0 & 69.3 & 44.6 & 54.7 & 45.7 & 28.1 & 24.2 & 40.0 & 25.8 & 44.8 & 26.6 & 41.3 \\ 
\hdashline
SWA-RoPE-LH & 37.0 & 54.7 & 69.6 & 44.7 & 54.5 & \textbf{48.0} & 28.5 & 24.8 & 40.7 & 27.6 & 44.6 & 27.3 & 41.8 \\ 
+ DRoPE & 37.1 & 54.1 & 68.9 & 44.0 & 52.6 & 46.2 & 28.8 & 24.8 & 40.9 & \textbf{28.0} & 45.0 & 26.6 & 41.4 \\ 
SWA-NoPE-LH & \textbf{39.0} & 53.4 & 69.2 & 44.2 & 51.9 & 43.9 & \textbf{30.5} & 23.2 & \textbf{41.5} & 27.8 & \textbf{45.4} & 27.2 & 41.4 \\ 
\hdashline
GLA-RoPE-LH & 37.7 & 55.2 & 69.2 & \textbf{45.8} & 55.5 & 46.4 & 29.8 & 24.8 & 40.5 & 26.0 & 43.9 & 26.7 & 41.8 \\ 
+ DRoPE & 35.7 & 55.0 & 69.4 & 45.3 & 55.5 & 44.1 & 28.5 & 26.3 & 40.6 & 27.0 & 43.4 & 26.2 & 41.4 \\ 
GLA-NoPE-LH & 37.4 & 55.8 & 69.8 & 45.5 & 54.2 & 44.4 & 29.2 & \textbf{26.8} & 40.6 & 27.8 & 43.3 & 23.5 & 41.5 \\ 
\hdashline
GDN-RoPE-LH & 38.0 & \textbf{56.3} & 70.2 & \textbf{45.8} & \textbf{56.3} & 46.4 & 28.8 & 22.2 & 39.8 & 27.2 & 44.4 & 26.3 & 41.8 \\ 
+ DRoPE & 37.9 & 55.9 & \textbf{71.2} & \textbf{45.8} & \textbf{56.3} & 47.4 & 29.8 & 22.2 & 40.2 & 27.8 & 45.0 & 25.7 & \textbf{42.1} \\ 
GDN-NoPE-LH & 37.3 & 55.8 & 69.2 & 45.1 & 55.8 & 44.8 & 29.8 & 25.8 & 40.8 & 27.0 & 45.1 & 25.7 & 41.9 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & 36.6 & 59.9 & 71.6 & 50.4 & 56.3 & 46.4 & 29.2 & 23.7 & 41.5 & \textbf{28.2} & 45.8 & 27.2 & 43.1 \\ 
RoPE-NoPE-LH & 36.4 & 61.1 & 72.5 & 51.3 & 57.1 & 47.6 & 30.9 & 23.2 & 41.5 & 27.4 & 46.1 & 26.1 & 43.4 \\ 
\hdashline
SWA-RoPE-LH & 37.4 & 61.3 & 72.1 & 52.4 & 57.2 & 49.9 & 30.5 & 27.3 & 41.1 & 27.6 & 48.1 & \textbf{27.3} & 44.3 \\ 
+ DRoPE & 37.6 & 60.6 & 71.8 & 52.4 & 56.1 & 50.6 & 32.5 & \textbf{28.8} & 41.4 & 25.4 & 48.0 & 26.7 & 44.3 \\ 
SWA-NoPE-LH & 36.0 & 60.4 & 72.5 & 52.2 & 57.1 & 50.3 & 30.5 & 19.7 & \textbf{41.8} & 27.2 & 45.9 & 24.5 & 43.2 \\ 
\hdashline
GLA-RoPE-LH & 37.4 & 61.4 & 72.9 & 53.4 & 58.5 & 51.0 & 33.2 & 27.8 & 40.3 & 26.4 & 46.6 & 26.5 & \textbf{44.6} \\ 
+ DRoPE & 37.1 & 61.4 & 72.9 & \textbf{54.2} & 56.8 & 51.7 & 31.2 & 25.8 & 40.7 & 26.2 & 46.5 & 23.9 & 44.0 \\ 
GLA-NoPE-LH & 37.1 & 62.3 & 72.3 & 51.5 & 55.4 & 48.0 & \textbf{34.2} & 21.7 & 41.7 & 25.8 & 46.0 & 26.5 & 43.5 \\ 
\hdashline
GDN-RoPE-LH & \textbf{38.5} & \textbf{63.7} & \textbf{73.1} & 52.1 & 59.3 & \textbf{52.6} & 31.2 & 24.8 & 40.5 & 23.2 & \textbf{49.0} & 26.5 & 44.5 \\ 
+ DRoPE & 37.6 & 63.3 & 73.0 & 51.9 & \textbf{60.9} & 52.4 & 31.2 & 24.8 & 40.4 & 25.4 & 46.5 & 26.2 & 44.5 \\ 
GDN-NoPE-LH & 36.6 & 62.2 & 72.5 & 53.1 & 56.4 & 52.4 & 32.9 & 27.8 & \textbf{41.8} & 26.8 & 46.5 & 24.6 & 44.5 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccccccccccc}
\toprule 
& \textbf{TQA} & \textbf{LMD} & \textbf{PIQA} & \textbf{Hella} & \textbf{Wino} & \textbf{ARC-e} & \textbf{ARC-c} & \textbf{GPQA} & \textbf{SIQA} & \textbf{OBQA} & \textbf{SG} & \textbf{MMLU} & \textbf{Avg.} \\
\midrule
\multicolumn{14}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 35.2 & 35.8 & 64.3 & 31.2 & 51.2 & 36.7 & 25.8 & 24.8 & 38.5 & 28.0 & 43.6 & 24.2 & 36.6 \\ 
RoPE-NoPE-HH & \textbf{37.9} & 36.4 & 63.6 & 31.3 & 50.2 & 38.5 & \textbf{27.1} & \textbf{26.3} & 37.8 & 28.0 & 44.1 & \textbf{26.1} & 37.3 \\ 
\hdashline
SWA-RoPE-HH & 35.2 & 37.6 & 63.3 & 31.4 & 51.0 & 37.0 & 22.4 & 24.8 & 37.9 & 28.0 & \textbf{45.1} & 25.1 & 36.6 \\ 
+ DRoPE & 35.1 & 37.1 & 63.3 & 31.3 & 52.0 & 38.1 & 23.4 & 24.8 & 37.2 & 27.8 & \textbf{45.1} & 25.2 & 36.7 \\ 
SWA-NoPE-HH & 35.5 & 36.9 & 63.8 & 31.5 & 51.7 & 37.2 & 26.1 & 25.8 & 37.9 & 27.8 & 43.8 & 23.5 & 36.8 \\ 
\hdashline
GLA-RoPE-HH & 37.0 & \textbf{43.0} & \textbf{65.4} & 32.4 & 51.5 & \textbf{39.2} & 24.4 & 25.8 & 38.2 & 24.6 & 43.9 & 25.4 & \textbf{37.6} \\ 
+ DRoPE & 36.3 & 42.6 & 64.4 & 32.2 & 51.6 & 37.2 & 23.4 & 25.3 & 38.3 & 26.8 & 44.7 & 25.1 & 37.3 \\ 
GLA-NoPE-HH & 36.3 & 42.4 & 63.3 & 32.6 & 51.9 & 38.1 & 25.1 & 24.2 & 39.1 & 27.4 & 44.7 & 25.4 & 37.5 \\ 
\hdashline
GDN-RoPE-HH & 34.9 & 41.5 & 63.9 & \textbf{32.9} & \textbf{52.3} & 38.8 & 23.4 & 24.8 & 39.0 & 28.0 & 43.1 & 25.7 & 37.4 \\ 
+ DRoPE & 36.7 & 40.3 & 64.3 & 32.4 & 51.5 & \textbf{39.2} & 23.7 & 25.3 & \textbf{39.2} & \textbf{28.2} & 43.7 & 25.7 & 37.5 \\ 
GDN-NoPE-HH & 36.1 & 39.1 & 64.6 & 32.6 & 51.6 & 38.1 & 25.1 & 24.2 & 38.3 & 27.6 & 43.6 & \textbf{26.1} & 37.2 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & 37.7 & 47.9 & 66.1 & 38.7 & 52.6 & 41.1 & 26.1 & 25.8 & 39.6 & 27.6 & 43.1 & 24.6 & 39.2 \\ 
RoPE-NoPE-HH & 35.7 & 47.4 & 67.7 & 38.5 & 53.8 & 40.9 & 24.4 & 25.8 & 39.0 & 22.6 & 44.8 & 26.2 & 38.9 \\ 
\hdashline
SWA-RoPE-HH & 36.7 & 46.6 & 66.3 & 38.8 & 51.3 & 42.2 & 27.1 & 24.8 & 39.3 & 27.0 & 43.6 & 25.0 & 39.1 \\ 
+ DRoPE & 37.4 & 45.8 & 66.4 & 38.2 & 52.6 & 40.7 & 27.1 & 26.3 & 39.5 & 26.6 & 44.3 & 24.4 & 39.1 \\ 
SWA-NoPE-HH & 35.8 & 46.3 & 67.2 & 39.1 & 52.8 & 43.0 & 24.1 & 25.3 & 40.3 & 27.6 & 43.0 & 24.4 & 39.1 \\ 
\hdashline
GLA-RoPE-HH & 38.3 & 49.1 & 68.2 & 39.4 & 53.4 & 42.3 & 25.4 & 25.8 & 40.3 & 28.0 & 44.0 & 25.4 & 40.0 \\ 
+ DRoPE & 38.0 & 48.4 & 68.7 & 39.5 & 52.9 & 41.8 & 26.1 & 25.3 & \textbf{40.8} & 28.0 & 45.3 & \textbf{26.8} & 40.1 \\ 
GLA-NoPE-HH & 37.0 & 50.3 & 68.6 & 39.8 & 52.6 & 42.3 & 25.8 & 26.3 & 39.7 & 26.6 & 44.0 & 26.0 & 39.9 \\ 
\hdashline
GDN-RoPE-HH & 36.4 & 48.4 & 69.2 & 40.1 & 53.0 & 43.6 & 27.5 & 26.3 & 40.7 & 27.4 & \textbf{45.7} & 24.5 & 40.2 \\ 
+ DRoPE & 35.7 & 48.3 & \textbf{69.6} & 39.9 & 53.3 & 41.3 & \textbf{30.5} & \textbf{26.8} & 40.3 & \textbf{28.2} & 45.2 & 25.4 & \textbf{40.4} \\ 
GDN-NoPE-HH & \textbf{38.9} & \textbf{51.6} & 67.9 & \textbf{40.2} & \textbf{55.0} & \textbf{44.8} & 27.8 & 19.7 & 39.2 & 27.6 & 45.5 & 24.2 & 40.2 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & \textbf{38.7} & 54.4 & 69.2 & 43.8 & 53.8 & 44.1 & 27.5 & 25.8 & 40.3 & 27.0 & 45.4 & \textbf{27.8} & 41.5 \\ 
RoPE-NoPE-HH & 36.8 & 53.6 & 69.3 & 44.8 & 54.0 & 43.7 & 28.5 & 24.2 & 39.7 & 28.0 & 44.8 & 25.1 & 41.1 \\ 
\hdashline
SWA-RoPE-HH & 38.5 & 51.8 & 69.8 & 45.0 & 53.7 & 45.7 & 28.8 & 25.8 & 41.6 & 27.2 & 44.3 & 24.7 & 41.4 \\ 
+ DRoPE & \textbf{38.7} & 52.1 & 70.1 & 44.4 & 52.9 & 43.9 & 27.5 & \textbf{26.3} & \textbf{41.7} & \textbf{28.2} & 44.8 & 24.7 & 41.3 \\ 
SWA-NoPE-HH & 37.9 & 54.6 & 69.2 & 44.7 & \textbf{55.2} & 43.2 & 29.2 & 19.7 & 39.8 & 25.0 & 44.5 & 27.2 & 40.8 \\ 
\hdashline
GLA-RoPE-HH & 37.4 & 54.2 & 69.5 & 45.2 & 52.6 & 47.1 & 28.1 & 20.7 & 41.1 & 28.0 & 44.1 & 25.2 & 41.1 \\ 
+ DRoPE & 38.0 & 54.2 & 69.9 & 45.6 & 53.2 & 45.7 & 27.1 & 23.7 & 40.5 & 27.6 & 44.3 & 24.8 & 41.2 \\ 
GLA-NoPE-HH & 36.8 & 56.2 & 70.2 & 45.5 & 53.9 & \textbf{47.8} & \textbf{30.9} & 24.2 & 41.0 & 27.8 & 44.3 & 26.4 & \textbf{42.1} \\ 
\hdashline
GDN-RoPE-HH & 36.7 & 55.2 & \textbf{70.7} & \textbf{45.9} & 54.1 & 44.3 & 30.2 & 25.3 & 40.9 & 27.4 & 45.7 & 25.8 & 41.8 \\ 
+ DRoPE & 37.0 & 55.3 & 70.1 & 45.3 & 53.3 & 43.0 & 28.1 & \textbf{26.3} & 41.0 & \textbf{28.2} & 45.6 & 26.6 & 41.7 \\ 
GDN-NoPE-HH & 37.6 & \textbf{56.8} & 69.4 & 45.2 & 54.1 & 45.2 & 30.2 & 20.7 & 40.8 & 27.4 & \textbf{46.1} & 26.0 & 41.6 \\ 
\midrule
\multicolumn{14}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & 36.6 & 59.9 & 71.6 & 50.4 & 56.3 & 46.4 & 29.2 & 23.7 & 41.5 & \textbf{28.2} & 45.8 & 27.2 & 43.1 \\ 
RoPE-NoPE-HH & 35.8 & 61.1 & 72.1 & 52.4 & 56.9 & 49.7 & 30.5 & 23.2 & 40.5 & 22.8 & 44.1 & 25.5 & 42.9 \\ 
\hdashline
SWA-RoPE-HH & 36.6 & 61.1 & 72.0 & 51.8 & 57.6 & 50.6 & 32.5 & 21.7 & 41.2 & 23.0 & 46.0 & \textbf{28.6} & 43.6 \\ 
+ DRoPE & 37.0 & 60.6 & 72.0 & 52.4 & 56.8 & 49.9 & 30.2 & 25.8 & 41.3 & 24.0 & 45.0 & 27.5 & 43.5 \\ 
SWA-NoPE-HH & 36.4 & 59.9 & 72.5 & 51.9 & 58.2 & 50.6 & 29.5 & 24.8 & 41.8 & 25.2 & 46.0 & 25.5 & 43.5 \\ 
\hdashline
GLA-RoPE-HH & 36.1 & 61.1 & 72.9 & 53.4 & 56.8 & \textbf{51.3} & 31.9 & 23.7 & 41.5 & 26.4 & 44.7 & 26.7 & 43.9 \\ 
+ DRoPE & 37.3 & 60.3 & 72.9 & 53.4 & 56.8 & 50.1 & 30.9 & 24.2 & 41.0 & 24.4 & 45.5 & 26.3 & 43.6 \\ 
GLA-NoPE-HH & 35.8 & 61.6 & \textbf{73.4} & 53.1 & 57.7 & 49.9 & 30.5 & 28.3 & \textbf{42.3} & 25.8 & 45.5 & 26.6 & 44.2 \\ 
\hdashline
GDN-RoPE-HH & \textbf{37.6} & \textbf{62.7} & 72.0 & \textbf{53.8} & 58.2 & 50.3 & 33.2 & \textbf{28.8} & 42.1 & 26.2 & 45.8 & 26.5 & \textbf{44.8} \\ 
+ DRoPE & 37.4 & 62.0 & 73.1 & 53.1 & 57.3 & 49.0 & 33.9 & 27.8 & 42.0 & 23.4 & \textbf{46.6} & 24.3 & 44.2 \\ 
GDN-NoPE-HH & 36.8 & 62.4 & 72.3 & 52.5 & \textbf{60.6} & 51.0 & \textbf{35.3} & 25.8 & 41.8 & 26.0 & 45.9 & 25.7 & 44.7 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 25.8 & 0.0 & 0.0 & 0.0 & 0.0 & 21.7 & 17.8 & 8.0 & 0.4 & 0.0 & 0.0 & 0.0 & 5.2 & 6.8 & 18.3 & 0.1 & 6.1 \\ 
+ NTK & 26.5 & 9.9 & 0.6 & 0.1 & 0.0 & 21.8 & 17.8 & 7.8 & 8.9 & 2.2 & 0.6 & 0.0 & 7.4 & 8.4 & 18.5 & 2.8 & 8.0 \\ 
+ NTK + Log & 26.5 & 14.0 & 1.9 & 0.9 & 0.5 & 21.8 & 17.8 & 8.0 & 7.4 & 7.9 & 2.2 & 0.6 & 8.8 & 9.4 & 18.5 & 4.4 & 9.1 \\ 
RoPE-NoPE-LH & 29.9 & 0.1 & 0.0 & 0.0 & 0.0 & 32.9 & 19.5 & 15.7 & 0.6 & 0.2 & 0.0 & 0.0 & 6.0 & 9.8 & 24.5 & 0.1 & 8.2 \\ 
+ NTK & \textbf{30.6} & 12.1 & 1.3 & 0.7 & 0.4 & 33.0 & 19.5 & 15.9 & 23.2 & 4.9 & 0.7 & 0.0 & 9.0 & 13.9 & 24.7 & 5.4 & 11.9 \\ 
+ NTK + Log & \textbf{30.6} & 18.7 & 2.2 & 0.6 & 0.3 & 33.0 & 19.4 & 15.9 & 28.4 & 18.4 & 5.7 & 0.9 & 10.5 & 17.4 & 24.7 & 9.4 & 14.5 \\ 
SWA-4k-NoPE-LH & 29.9 & 18.0 & 6.6 & 2.8 & 2.2 & 33.1 & 19.5 & 15.7 & 24.4 & 18.7 & 13.7 & 7.9 & 11.9 & 19.0 & 24.6 & 11.8 & 16.0 \\ 
+ Log (EME) & 29.9 & 18.4 & 11.5 & 6.6 & 3.3 & 33.0 & 19.5 & 15.7 & 26.8 & 26.7 & 25.9 & 24.7 & 14.0 & 24.6 & 24.5 & 18.0 & 20.2 \\ 
\hdashline
SWA-RoPE-LH & 20.8 & 6.0 & 0.5 & 0.2 & 0.2 & 32.1 & 26.5 & 13.0 & 9.4 & 5.8 & 4.4 & 3.9 & 5.5 & 13.6 & 23.1 & 3.8 & 10.2 \\ 
SWA-NoPE-LH & 29.1 & 23.5 & 19.3 & 11.0 & 9.2 & 31.0 & 27.2 & 23.9 & 20.7 & 17.1 & 12.9 & 12.6 & 18.4 & 20.8 & 27.8 & 15.8 & 19.8 \\ 
+ Log & 29.1 & \textbf{24.2} & 22.5 & 24.9 & 19.4 & 31.4 & 27.2 & 23.9 & 23.4 & 22.0 & 19.3 & 19.0 & 24.0 & 23.7 & 27.9 & 21.8 & 23.9 \\ 
\hdashline
GLA-RoPE-LH & 24.2 & 3.8 & 0.7 & 0.2 & 0.0 & 38.1 & 22.6 & 13.5 & 9.4 & 8.8 & 6.7 & 5.1 & 5.8 & 14.9 & 24.6 & 4.3 & 11.1 \\ 
GLA-NoPE-LH & 28.6 & 17.0 & 2.0 & 1.3 & 0.6 & \textbf{39.0} & \textbf{37.0} & 33.8 & 25.5 & 11.3 & 2.6 & 2.8 & 9.9 & 21.7 & \textbf{34.6} & 7.9 & 16.8 \\ 
+ Log & 28.6 & 19.0 & 2.6 & 1.3 & 0.7 & \textbf{39.0} & \textbf{37.0} & \textbf{33.9} & 20.6 & 9.7 & 3.0 & 3.1 & 10.4 & 20.9 & \textbf{34.6} & 7.5 & 16.5 \\ 
+ wsz=4k & 28.5 & 23.1 & 16.9 & 10.2 & 4.5 & 38.8 & \textbf{37.0} & 33.8 & 28.0 & 15.6 & 13.0 & 12.9 & 16.7 & 25.6 & 34.5 & 15.5 & 21.9 \\ 
+ EME & 28.6 & 23.7 & \textbf{26.5} & \textbf{26.0} & \textbf{19.9} & 38.8 & \textbf{37.0} & \textbf{33.9} & \textbf{31.4} & 27.3 & 22.9 & 19.2 & \textbf{24.9} & \textbf{30.1} & \textbf{34.6} & \textbf{24.6} & \textbf{27.9} \\ 
\hdashline
GDN-RoPE-LH & 21.2 & 2.0 & 0.9 & 0.5 & 0.0 & 36.8 & 31.9 & 16.6 & 13.5 & 4.2 & 1.4 & 0.3 & 4.9 & 15.0 & 26.6 & 2.9 & 10.8 \\ 
GDN-NoPE-LH & 22.9 & 20.4 & 10.4 & 6.0 & 3.6 & 31.8 & 34.0 & 30.3 & 27.0 & 11.8 & 1.7 & 0.1 & 12.7 & 19.5 & 29.7 & 10.1 & 16.7 \\ 
+ Log & 22.9 & 21.2 & 14.6 & 7.9 & 6.9 & 31.9 & 34.0 & 30.3 & 28.7 & 16.3 & 3.8 & 0.2 & 14.7 & 20.7 & 29.8 & 12.5 & 18.2 \\ 
+ wsz=4k & 22.9 & 21.5 & 18.1 & 15.5 & 7.6 & 32.0 & 34.0 & 30.3 & 28.2 & 28.7 & 21.7 & 16.9 & 17.1 & 27.4 & 29.8 & 19.8 & 23.1 \\ 
+ EME & 22.9 & 21.9 & 22.7 & 20.8 & 13.6 & 31.9 & 34.0 & 30.3 & 29.0 & \textbf{29.5} & \textbf{28.4} & \textbf{26.2} & 20.4 & 29.9 & 29.8 & 24.0 & 25.9 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 34.9 & 0.5 & 0.0 & 0.0 & 0.0 & 43.9 & \textbf{39.8} & 26.5 & 1.6 & 0.7 & 0.1 & 0.0 & 7.1 & 16.1 & 36.3 & 0.4 & 12.3 \\ 
+ NTK & 36.8 & 28.6 & 2.5 & 0.3 & 1.8 & 43.9 & 39.7 & 28.4 & 18.4 & 5.5 & 4.8 & 2.4 & 14.0 & 20.4 & \textbf{37.2} & 8.0 & 17.8 \\ 
+ NTK + Log & 36.9 & 30.4 & 12.3 & 2.8 & 1.2 & 44.1 & \textbf{39.8} & 28.2 & 22.7 & 10.6 & 3.0 & 2.9 & 16.7 & 21.6 & \textbf{37.2} & 10.7 & 19.6 \\ 
RoPE-NoPE-LH & 32.1 & 0.3 & 0.0 & 0.0 & 0.0 & 41.1 & 34.7 & 30.9 & 1.9 & 0.3 & 2.3 & 0.0 & 6.5 & 15.9 & 34.7 & 0.6 & 12.0 \\ 
+ NTK & 32.3 & 17.8 & 0.5 & 0.1 & 0.1 & 41.2 & 34.6 & 31.6 & 24.5 & 5.9 & 1.9 & 0.5 & 10.2 & 20.0 & 34.9 & 6.4 & 15.9 \\ 
+ NTK + Log & 32.3 & 26.1 & 5.0 & 1.5 & 0.3 & 41.0 & 34.7 & 31.3 & 29.3 & 20.7 & 6.9 & 4.8 & 13.0 & 24.1 & 34.8 & 11.8 & 19.5 \\ 
SWA-4k-NoPE-LH & 32.2 & 22.7 & 15.5 & 3.0 & 1.4 & 41.0 & 34.7 & 30.8 & 31.0 & 27.2 & 21.9 & 18.5 & 15.0 & 29.3 & 34.7 & 17.7 & 23.3 \\ 
+ Log (EME) & 32.2 & 24.2 & 9.7 & 7.0 & 2.5 & 41.1 & 34.6 & 30.8 & 30.6 & \textbf{29.3} & 25.6 & 23.3 & 15.1 & \textbf{30.8} & 34.7 & 19.0 & 24.2 \\ 
\hdashline
SWA-RoPE-LH & 22.9 & 11.4 & 3.2 & 1.1 & 0.8 & \textbf{46.3} & 31.4 & 20.5 & 16.8 & 12.2 & 9.3 & 7.5 & 7.9 & 20.6 & 30.3 & 7.8 & 15.3 \\ 
SWA-NoPE-LH & 34.9 & 29.4 & 23.2 & 11.7 & 9.9 & 35.3 & 33.6 & 30.5 & 28.2 & 23.4 & 20.5 & 16.8 & 21.8 & 26.9 & 33.6 & 20.4 & 24.8 \\ 
+ Log & 34.8 & 32.5 & 31.7 & 26.6 & 25.2 & 35.3 & 33.7 & 30.5 & 30.6 & 26.9 & 24.7 & \textbf{24.2} & 30.2 & 29.4 & 33.6 & 27.8 & 29.7 \\ 
\hdashline
GLA-RoPE-LH & 31.6 & 6.7 & 1.5 & 1.1 & 0.5 & \textbf{46.3} & 34.9 & 24.7 & 19.5 & 13.7 & 11.0 & 3.0 & 8.3 & 21.9 & 34.4 & 7.1 & 16.2 \\ 
GLA-NoPE-LH & 35.0 & 28.7 & 10.5 & 0.5 & 0.9 & 40.4 & 36.3 & 33.4 & 28.7 & 14.9 & 2.5 & 2.6 & 15.1 & 22.7 & 36.3 & 11.2 & 19.5 \\ 
+ Log & 35.0 & 29.2 & 11.5 & 0.7 & 0.6 & 40.3 & 36.3 & \textbf{33.5} & 31.2 & 17.6 & 2.4 & 2.5 & 15.4 & 23.4 & 36.3 & 12.0 & 20.1 \\ 
+ wsz=4k & 35.2 & 26.9 & 15.2 & 11.2 & 10.9 & 40.4 & 36.3 & 33.4 & 26.7 & 19.0 & 14.8 & 12.8 & 19.9 & 26.2 & 36.3 & 17.2 & 23.6 \\ 
+ EME & 35.1 & 32.1 & 30.5 & 26.1 & 22.3 & 40.3 & 36.3 & 33.4 & \textbf{31.3} & 28.4 & 24.3 & 20.8 & 29.2 & 30.7 & 36.3 & 27.0 & 30.1 \\ 
\hdashline
GDN-RoPE-LH & 31.2 & 9.1 & 2.0 & 1.5 & 1.1 & 42.1 & 32.7 & 22.9 & 16.1 & 13.2 & 10.2 & 2.1 & 9.0 & 19.9 & 32.2 & 6.9 & 15.3 \\ 
GDN-NoPE-LH & \textbf{37.3} & 33.4 & 15.5 & 11.6 & 8.8 & 38.2 & 32.0 & 32.1 & 22.2 & 12.4 & 9.5 & 3.9 & 21.4 & 21.5 & 34.9 & 14.7 & 21.4 \\ 
+ Log & \textbf{37.3} & 33.7 & 16.7 & 11.1 & 8.6 & 38.3 & 32.0 & 32.0 & 21.9 & 10.1 & 8.0 & 6.7 & 21.5 & 21.3 & 34.9 & 14.6 & 21.4 \\ 
+ wsz=4k & \textbf{37.3} & 34.4 & 34.3 & 30.4 & 21.2 & 38.2 & 32.0 & 32.0 & 27.2 & 21.9 & 17.4 & 15.6 & 31.5 & 26.3 & 34.9 & 25.3 & 28.5 \\ 
+ EME & 37.2 & \textbf{34.7} & \textbf{34.6} & \textbf{33.0} & \textbf{28.3} & 38.3 & 32.0 & 32.1 & 29.3 & 26.8 & \textbf{25.7} & 22.0 & \textbf{33.6} & 29.5 & 34.9 & \textbf{29.3} & \textbf{31.2} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & 37.3 & 1.5 & 0.0 & 0.0 & 0.0 & 47.4 & 41.7 & 28.8 & 1.7 & 0.3 & 0.2 & 0.1 & 7.8 & 17.2 & 38.8 & 0.5 & 13.3 \\ 
+ NTK & 39.3 & 29.7 & 6.9 & 0.5 & 0.7 & 47.5 & 41.6 & 28.8 & 21.5 & 9.0 & 7.0 & 2.0 & 15.4 & 22.5 & 39.3 & 9.7 & 19.5 \\ 
+ NTK + Log & 39.3 & 33.4 & 18.7 & 8.6 & 5.8 & 47.4 & 41.7 & 28.8 & 24.7 & 20.0 & 13.4 & 9.5 & 21.2 & 26.5 & 39.3 & 16.8 & 24.3 \\ 
RoPE-NoPE-LH & 46.9 & 0.1 & 0.2 & 0.0 & 0.0 & 65.2 & \textbf{51.9} & \textbf{48.1} & 2.5 & 0.1 & 0.0 & 0.0 & 9.4 & 24.0 & 53.0 & 0.4 & 17.9 \\ 
+ NTK & 45.8 & 35.9 & 6.9 & 0.3 & 0.2 & 65.1 & 51.7 & 47.0 & 39.3 & 13.3 & 4.2 & 0.2 & 17.8 & 31.5 & 52.4 & 12.5 & 25.8 \\ 
+ NTK + Log & 45.8 & 37.5 & 23.7 & 5.2 & 1.4 & \textbf{65.3} & \textbf{51.9} & 47.0 & \textbf{45.4} & \textbf{41.9} & 30.8 & 9.9 & 22.7 & 41.7 & 52.5 & 24.5 & 33.8 \\ 
SWA-4k-NoPE-LH & 46.9 & 40.4 & 39.5 & 34.1 & 22.2 & \textbf{65.3} & \textbf{51.9} & \textbf{48.1} & 39.0 & 31.8 & 24.9 & 20.0 & 36.6 & 40.1 & \textbf{53.1} & 31.5 & 38.7 \\ 
+ Log (EME) & 46.9 & 41.1 & 41.3 & 42.0 & \textbf{38.0} & \textbf{65.3} & \textbf{51.9} & \textbf{48.1} & 40.5 & 38.5 & \textbf{34.3} & 28.7 & 41.9 & \textbf{43.9} & \textbf{53.1} & \textbf{38.1} & \textbf{43.1} \\ 
\hdashline
SWA-RoPE-LH & 34.8 & 14.2 & 3.3 & 1.1 & 0.9 & 63.3 & 42.8 & 28.1 & 21.3 & 9.0 & 8.3 & 9.6 & 10.9 & 26.1 & 42.2 & 8.5 & 19.7 \\ 
SWA-NoPE-LH & 44.8 & 38.1 & 29.5 & 13.0 & 9.9 & 53.9 & 40.7 & 37.0 & 31.4 & 29.8 & 21.9 & 17.1 & 27.1 & 33.1 & 44.1 & 23.8 & 30.6 \\ 
+ Log & 44.8 & \textbf{42.6} & \textbf{43.0} & 40.9 & 35.1 & 53.8 & 40.7 & 37.0 & 34.5 & 34.0 & 29.0 & 27.0 & 41.3 & 36.6 & 44.1 & 35.8 & 38.5 \\ 
\hdashline
GLA-RoPE-LH & 37.1 & 12.3 & 0.5 & 0.5 & 0.2 & 47.7 & 47.5 & 31.6 & 19.4 & 5.8 & 6.2 & 4.2 & 10.1 & 23.2 & 41.0 & 6.1 & 17.8 \\ 
GLA-NoPE-LH & 47.0 & 40.3 & 13.5 & 3.2 & 1.5 & 42.7 & 47.2 & 45.4 & 38.9 & 20.3 & 9.8 & 8.7 & 21.1 & 30.4 & 45.6 & 17.0 & 26.6 \\ 
+ Log & \textbf{47.1} & 41.2 & 20.7 & 4.3 & 2.3 & 42.8 & 47.3 & 45.4 & 40.7 & 20.1 & 11.5 & 10.8 & 23.1 & 31.2 & 45.7 & 18.9 & 27.8 \\ 
+ wsz=4k & 47.0 & 40.2 & 37.2 & 35.3 & 16.8 & 42.6 & 47.3 & 45.4 & 38.3 & 30.5 & 20.9 & 17.3 & 35.3 & 34.6 & 45.6 & 29.6 & 34.9 \\ 
+ EME & 47.0 & 42.1 & 41.5 & \textbf{42.5} & 37.5 & 42.8 & 47.3 & 45.4 & 40.3 & 34.9 & 31.9 & \textbf{29.3} & \textbf{42.1} & 38.8 & 45.6 & 37.5 & 40.2 \\ 
\hdashline
GDN-RoPE-LH & 41.3 & 16.0 & 3.8 & 1.6 & 0.7 & 61.3 & 50.2 & 32.8 & 20.7 & 13.0 & 3.8 & 5.7 & 12.7 & 26.8 & 46.4 & 8.2 & 20.9 \\ 
GDN-NoPE-LH & 44.7 & 27.5 & 13.8 & 11.6 & 9.6 & 38.6 & 36.8 & 37.6 & 31.7 & 29.2 & 15.6 & 14.7 & 21.4 & 29.2 & 39.4 & 19.2 & 25.9 \\ 
+ Log & 44.6 & 31.1 & 14.8 & 11.1 & 9.4 & 38.6 & 36.8 & 37.6 & 34.0 & 29.9 & 16.9 & 14.6 & 22.2 & 29.8 & 39.4 & 20.2 & 26.6 \\ 
+ wsz=4k & 44.7 & 36.0 & 36.6 & 27.8 & 18.6 & 38.6 & 36.8 & 37.6 & 34.9 & 27.9 & 21.2 & 16.1 & 32.7 & 30.4 & 39.4 & 27.4 & 31.4 \\ 
+ EME & 44.7 & 38.8 & 41.4 & 38.2 & 33.5 & 38.6 & 36.8 & 37.6 & 38.1 & 32.1 & 28.8 & 26.4 & 39.3 & 34.1 & 39.4 & 34.7 & 36.2 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 42.4 & 1.6 & 0.1 & 0.0 & 0.0 & 56.8 & 55.7 & 40.4 & 5.9 & 0.7 & 0.0 & 0.0 & 8.8 & 22.8 & 48.8 & 1.0 & 17.0 \\ 
+ NTK & 43.7 & 34.6 & 15.2 & 1.1 & 0.7 & 56.6 & 56.0 & 39.8 & 28.9 & 15.1 & 6.4 & 0.4 & 19.1 & 29.0 & 49.0 & 12.8 & 24.9 \\ 
+ NTK + Log & 43.8 & 37.0 & 32.1 & 19.6 & 6.5 & 57.1 & 55.9 & 39.5 & 30.7 & 26.1 & 20.4 & 14.7 & 27.8 & 34.9 & 49.1 & 23.4 & 31.9 \\ 
RoPE-NoPE-LH & 56.6 & 20.5 & 0.1 & 0.0 & 0.0 & 67.4 & \textbf{58.7} & 52.0 & 29.0 & 3.2 & 2.4 & 0.4 & 15.5 & 30.4 & 58.7 & 7.0 & 24.2 \\ 
+ NTK & 57.1 & 40.0 & 19.1 & 2.4 & 0.8 & 67.3 & \textbf{58.7} & 50.7 & 42.6 & 25.0 & 7.8 & 3.1 & 23.9 & 36.5 & 58.5 & 17.6 & 31.2 \\ 
+ NTK + Log & 57.0 & 45.7 & 34.3 & 13.3 & 5.8 & 66.9 & 58.6 & 50.7 & 45.9 & 41.4 & 32.8 & 16.7 & 31.2 & 44.7 & 58.3 & 29.5 & 39.1 \\ 
SWA-4k-NoPE-LH & 56.5 & 40.2 & 36.6 & 33.3 & 27.1 & \textbf{67.5} & \textbf{58.7} & 52.2 & 45.8 & 41.1 & 30.4 & 20.4 & 38.7 & 45.2 & 58.7 & 34.4 & 42.5 \\ 
+ Log (EME) & 56.9 & 40.3 & 36.2 & 31.9 & 25.7 & 67.4 & 58.6 & 52.1 & 44.7 & \textbf{43.2} & \textbf{38.5} & 32.7 & 38.2 & \textbf{48.2} & \textbf{58.8} & 36.7 & 44.0 \\ 
\hdashline
SWA-NoPE-LH & 51.8 & 46.9 & 44.6 & 35.5 & 22.9 & 64.3 & 56.5 & 48.9 & 41.7 & 36.6 & 31.0 & 22.4 & 40.3 & 43.1 & 55.4 & 35.2 & 41.9 \\ 
+ Log & 51.9 & \textbf{48.9} & \textbf{48.8} & \textbf{45.9} & \textbf{44.0} & 63.9 & 56.4 & 48.8 & 44.8 & 43.1 & 37.2 & 32.5 & \textbf{47.9} & 46.7 & 55.2 & \textbf{43.2} & \textbf{47.2} \\ 
\hdashline
GLA-RoPE-LH & 41.8 & 19.3 & 6.6 & 0.5 & 0.1 & 49.1 & 54.8 & 46.7 & 29.1 & 12.5 & 0.6 & 1.2 & 13.7 & 27.7 & 48.1 & 8.7 & 21.9 \\ 
GLA-NoPE-LH & 57.7 & 35.9 & 16.5 & 7.7 & 9.8 & 61.5 & 52.4 & 48.4 & 35.2 & 20.9 & 24.2 & 14.5 & 25.5 & 36.7 & 55.0 & 20.6 & 32.1 \\ 
+ Log & 57.7 & 35.5 & 17.2 & 11.7 & 10.0 & 61.3 & 52.6 & 48.8 & 35.9 & 12.6 & 27.0 & 18.0 & 26.4 & 36.6 & 55.1 & 21.0 & 32.4 \\ 
+ wsz=4k & 57.7 & 43.0 & 39.4 & 32.8 & 22.7 & 61.6 & 52.6 & 48.8 & 39.8 & 35.0 & 26.6 & 19.8 & 39.1 & 40.6 & 55.2 & 32.4 & 40.0 \\ 
+ EME & \textbf{58.0} & 43.2 & 40.8 & 36.1 & 31.2 & 60.9 & 52.3 & 49.0 & 40.6 & 37.8 & 35.6 & 32.0 & 41.9 & 44.0 & 55.1 & 37.2 & 43.1 \\ 
\hdashline
GDN-RoPE-LH & 49.9 & 19.9 & 6.6 & 2.3 & 1.5 & 53.2 & 52.0 & 43.8 & 30.1 & 15.8 & 5.9 & 4.0 & 16.1 & 29.3 & 49.7 & 10.8 & 23.8 \\ 
GDN-NoPE-LH & 52.0 & 39.1 & 29.5 & 15.9 & 14.3 & 57.0 & 56.1 & \textbf{53.2} & 40.2 & 29.4 & 21.1 & 18.2 & 30.1 & 39.3 & 54.6 & 26.0 & 35.5 \\ 
+ Log & 51.9 & 39.5 & 33.0 & 22.0 & 15.9 & 57.1 & 56.1 & \textbf{53.2} & 41.8 & 35.2 & 31.2 & 24.3 & 32.5 & 42.7 & 54.6 & 30.4 & 38.4 \\ 
+ wsz=4k & 51.9 & 41.2 & 38.7 & 35.0 & 29.2 & 57.1 & 55.9 & 53.0 & 44.4 & 35.8 & 29.5 & 22.3 & 39.2 & 42.6 & 54.5 & 34.5 & 41.2 \\ 
+ EME & 51.9 & 41.8 & 40.5 & 41.9 & 35.9 & 57.1 & 56.1 & 52.9 & \textbf{46.3} & 40.7 & \textbf{38.5} & \textbf{33.6} & 42.4 & 46.5 & 54.5 & 39.9 & 44.8 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 25.8 & 0.0 & 0.0 & 0.0 & 0.0 & 21.7 & 17.8 & 8.0 & 0.4 & 0.0 & 0.0 & 0.0 & 5.2 & 6.8 & 18.3 & 0.1 & 6.1 \\ 
+ NTK & 26.5 & 9.9 & 0.6 & 0.1 & 0.0 & 21.8 & 17.8 & 7.8 & 8.9 & 2.2 & 0.6 & 0.0 & 7.4 & 8.4 & 18.5 & 2.8 & 8.0 \\ 
+ NTK + Log & 26.5 & 14.0 & 1.9 & 0.9 & 0.5 & 21.8 & 17.8 & 8.0 & 7.4 & 7.9 & 2.2 & 0.6 & 8.8 & 9.4 & 18.5 & 4.4 & 9.1 \\ 
RoPE-NoPE-HH & 33.1 & 0.3 & 0.0 & 0.0 & 0.0 & 27.1 & 28.4 & 27.0 & 0.3 & 0.0 & 0.0 & 0.0 & 6.7 & 11.8 & 28.9 & 0.1 & 9.7 \\ 
+ NTK & 33.2 & 14.3 & 0.6 & 0.2 & 0.1 & 27.3 & 28.4 & 27.0 & 24.6 & 2.9 & 1.4 & 0.1 & 9.7 & 16.0 & 29.0 & 5.5 & 13.3 \\ 
+ NTK + Log & 33.2 & 20.3 & 1.8 & 0.2 & 0.3 & 27.2 & 28.4 & 26.8 & 23.8 & 5.2 & 2.4 & 0.0 & 11.2 & 16.3 & 28.9 & 6.8 & 14.1 \\ 
SWA-4k-NoPE-HH & 33.1 & 14.6 & 4.7 & 2.2 & 1.2 & 27.2 & 28.4 & 27.0 & 28.5 & 27.0 & 21.0 & 16.4 & 11.2 & 25.1 & 28.9 & 14.5 & 19.3 \\ 
+ Log (EME) & 33.1 & 21.9 & 15.6 & 15.8 & 9.3 & 27.0 & 28.4 & 27.0 & 27.0 & 25.3 & 26.0 & 22.9 & 19.1 & 26.2 & 28.9 & 20.5 & 23.3 \\ 
\hdashline
SWA-RoPE-HH & 20.6 & 1.9 & 0.4 & 0.4 & 0.5 & 36.3 & 32.8 & 18.7 & 11.0 & 7.4 & 5.2 & 4.7 & 4.7 & 16.6 & 27.1 & 3.9 & 11.7 \\ 
SWA-NoPE-HH & 29.4 & 30.0 & 24.9 & 17.0 & 10.5 & \textbf{44.4} & \textbf{33.0} & \textbf{31.1} & 27.1 & 26.7 & 17.0 & 15.2 & 22.4 & 27.8 & \textbf{34.5} & 21.1 & 25.5 \\ 
+ Log & 29.5 & 31.2 & 29.6 & \textbf{28.7} & \textbf{29.1} & 44.3 & \textbf{33.0} & \textbf{31.1} & 28.6 & \textbf{29.2} & 25.0 & 22.0 & 29.6 & \textbf{30.5} & \textbf{34.5} & \textbf{27.9} & \textbf{30.1} \\ 
\hdashline
GLA-RoPE-HH & 28.1 & 2.1 & 0.3 & 0.0 & 0.0 & 28.5 & 27.0 & 17.6 & 11.0 & 2.4 & 1.7 & 0.2 & 6.1 & 12.6 & 25.3 & 2.2 & 9.9 \\ 
GLA-NoPE-HH & 31.2 & 26.5 & 6.3 & 1.3 & 1.3 & 20.8 & 25.6 & 25.1 & 24.8 & 19.7 & 9.6 & 6.1 & 13.3 & 18.8 & 25.7 & 12.0 & 16.5 \\ 
+ Log & 31.2 & 27.4 & 8.0 & 1.0 & 0.9 & 20.9 & 25.6 & 25.1 & 26.5 & 26.9 & 13.8 & 7.9 & 13.7 & 21.0 & 25.7 & 14.0 & 17.9 \\ 
+ wsz=4k & 31.2 & 27.9 & 19.0 & 12.0 & 8.8 & 20.9 & 25.7 & 25.1 & 20.4 & 16.3 & 12.6 & 11.2 & 19.8 & 18.9 & 25.7 & 16.0 & 19.3 \\ 
+ EME & 31.2 & 28.6 & 27.7 & 24.6 & 16.7 & 20.9 & 25.7 & 25.1 & 21.6 & 20.4 & 18.7 & 18.6 & 25.7 & 21.6 & 25.7 & 22.1 & 23.3 \\ 
\hdashline
GDN-RoPE-HH & 19.2 & 3.9 & 0.9 & 0.6 & 0.2 & 32.4 & 22.5 & 18.5 & 11.6 & 9.8 & 7.3 & 6.4 & 5.0 & 15.5 & 23.2 & 5.1 & 11.1 \\ 
GDN-NoPE-HH & \textbf{33.5} & 30.6 & 18.4 & 11.7 & 7.0 & 38.4 & 32.8 & 29.5 & 24.9 & 25.2 & 24.7 & 14.0 & 20.2 & 27.1 & 33.5 & 19.6 & 24.2 \\ 
+ Log & \textbf{33.5} & \textbf{31.9} & 24.7 & 16.5 & 8.9 & 38.5 & 32.8 & 29.5 & 26.3 & 26.3 & \textbf{29.3} & \textbf{25.7} & 23.1 & 29.8 & 33.6 & 23.7 & 27.0 \\ 
+ wsz=4k & \textbf{33.5} & 30.0 & 19.2 & 10.7 & 7.4 & 38.6 & 32.8 & 29.5 & 27.5 & 21.9 & 16.1 & 13.5 & 20.2 & 25.7 & 33.6 & 18.3 & 23.4 \\ 
+ EME & \textbf{33.5} & 31.5 & \textbf{30.6} & 27.8 & 25.2 & 38.6 & 32.8 & 29.5 & \textbf{29.2} & 27.3 & 24.9 & 21.2 & \textbf{29.7} & 29.1 & 33.6 & 27.2 & 29.3 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 34.9 & 0.5 & 0.0 & 0.0 & 0.0 & 43.9 & \textbf{39.8} & 26.5 & 1.6 & 0.7 & 0.1 & 0.0 & 7.1 & 16.1 & 36.3 & 0.4 & 12.3 \\ 
+ NTK & 36.8 & 28.6 & 2.5 & 0.3 & 1.8 & 43.9 & 39.7 & 28.4 & 18.4 & 5.5 & 4.8 & 2.4 & 14.0 & 20.4 & 37.2 & 8.0 & 17.8 \\ 
+ NTK + Log & 36.9 & 30.4 & 12.3 & 2.8 & 1.2 & 44.1 & \textbf{39.8} & 28.2 & 22.7 & 10.6 & 3.0 & 2.9 & 16.7 & 21.6 & 37.2 & 10.7 & 19.6 \\ 
RoPE-NoPE-HH & 40.7 & 0.2 & 0.0 & 0.0 & 0.0 & 49.6 & 38.7 & \textbf{37.0} & 1.5 & 0.1 & 0.0 & 0.0 & 8.2 & 18.1 & 41.5 & 0.2 & 14.0 \\ 
+ NTK & 40.7 & 33.7 & 5.8 & 0.8 & 0.2 & \textbf{50.3} & 38.8 & 35.9 & 29.7 & 5.9 & 1.4 & 0.3 & 16.2 & 23.2 & 41.4 & 9.7 & 20.3 \\ 
+ NTK + Log & \textbf{40.8} & \textbf{34.9} & 6.5 & 1.2 & 0.2 & 50.0 & 38.7 & 35.9 & \textbf{33.9} & 7.4 & 3.7 & 1.4 & 16.7 & 24.4 & 41.3 & 11.2 & 21.2 \\ 
SWA-4k-NoPE-HH & 40.7 & 28.6 & 15.8 & 5.2 & 1.9 & 49.9 & 38.7 & 36.9 & 27.3 & 25.0 & 20.4 & 16.1 & 18.4 & 30.6 & \textbf{41.6} & 17.5 & 25.5 \\ 
+ Log (EME) & 40.7 & 31.2 & 25.6 & 22.7 & 8.5 & 50.0 & 38.7 & 36.9 & 30.6 & 28.4 & 27.1 & 24.7 & 25.7 & \textbf{33.8} & \textbf{41.6} & 24.9 & 30.4 \\ 
\hdashline
SWA-RoPE-HH & 32.2 & 6.6 & 2.6 & 0.1 & 0.0 & 40.2 & 31.2 & 20.8 & 13.8 & 11.0 & 1.8 & 0.1 & 8.3 & 17.0 & 31.1 & 4.5 & 13.4 \\ 
SWA-NoPE-HH & 32.1 & 29.7 & 27.9 & 18.0 & 10.2 & 39.5 & 39.6 & 34.2 & 30.8 & 26.8 & 18.8 & 17.1 & 23.6 & 29.5 & 36.3 & 22.4 & 27.1 \\ 
+ Log & 32.1 & 30.7 & 30.4 & \textbf{28.3} & \textbf{26.6} & 39.4 & 39.7 & 34.1 & 33.2 & \textbf{32.6} & \textbf{28.8} & 23.8 & \textbf{29.6} & 33.1 & 36.3 & \textbf{29.3} & \textbf{31.6} \\ 
\hdashline
GLA-RoPE-HH & 31.0 & 7.3 & 1.3 & 0.4 & 0.2 & 41.5 & 34.5 & 24.9 & 18.4 & 6.8 & 0.8 & 2.5 & 8.0 & 18.5 & 33.0 & 4.7 & 14.1 \\ 
GLA-NoPE-HH & 35.6 & 27.2 & 7.9 & 8.2 & 1.9 & 43.1 & 36.9 & 36.0 & 25.6 & 3.3 & 3.9 & 0.3 & 16.2 & 21.3 & 37.9 & 9.8 & 19.2 \\ 
+ Log & 35.7 & 27.6 & 9.9 & 8.8 & 7.1 & 43.1 & 37.0 & 36.0 & 25.0 & 3.4 & 3.6 & 0.6 & 17.8 & 21.2 & 38.0 & 10.8 & 19.8 \\ 
+ wsz=4k & 35.6 & 30.0 & 27.1 & 15.3 & 10.5 & 43.1 & 36.8 & 36.0 & 30.2 & 26.4 & 21.1 & 16.9 & 23.7 & 30.1 & 37.9 & 22.2 & 27.4 \\ 
+ EME & 35.6 & 32.3 & \textbf{32.0} & 25.2 & 17.8 & 43.1 & 37.0 & 36.0 & 31.7 & 29.7 & 25.1 & 21.8 & 28.6 & 32.1 & 37.9 & 27.0 & 30.6 \\ 
\hdashline
GDN-RoPE-HH & 32.4 & 6.8 & 2.7 & 1.6 & 1.5 & 45.2 & 36.1 & 23.9 & 18.6 & 13.1 & 10.6 & 10.5 & 9.0 & 22.6 & 34.4 & 8.2 & 16.9 \\ 
GDN-NoPE-HH & 37.8 & 24.7 & 12.4 & 9.8 & 8.6 & 43.1 & 39.2 & 35.5 & 23.4 & 9.0 & 7.5 & 7.6 & 18.7 & 23.6 & 38.9 & 12.9 & 21.6 \\ 
+ Log & 37.8 & 25.9 & 12.9 & 9.7 & 9.6 & 43.2 & 39.1 & 35.5 & 22.6 & 9.4 & 7.8 & 8.5 & 19.2 & 23.7 & 38.9 & 13.3 & 21.8 \\ 
+ wsz=4k & 37.7 & 32.3 & 24.5 & 11.5 & 9.4 & 43.2 & 39.4 & 35.3 & 29.0 & 26.9 & 26.0 & 23.4 & 23.1 & 31.9 & 38.9 & 22.9 & 28.2 \\ 
+ EME & 37.8 & 33.2 & 31.6 & 23.4 & 16.2 & 43.1 & 39.1 & 35.3 & 28.0 & 25.9 & 25.2 & \textbf{28.0} & 28.4 & 32.1 & 38.8 & 26.4 & 30.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & 37.3 & 1.5 & 0.0 & 0.0 & 0.0 & 47.4 & 41.7 & 28.8 & 1.7 & 0.3 & 0.2 & 0.1 & 7.8 & 17.2 & 38.8 & 0.5 & 13.3 \\ 
+ NTK & 39.3 & 29.7 & 6.9 & 0.5 & 0.7 & 47.5 & 41.6 & 28.8 & 21.5 & 9.0 & 7.0 & 2.0 & 15.4 & 22.5 & 39.3 & 9.7 & 19.5 \\ 
+ NTK + Log & 39.3 & 33.4 & 18.7 & 8.6 & 5.8 & 47.4 & 41.7 & 28.8 & 24.7 & 20.0 & 13.4 & 9.5 & 21.2 & 26.5 & 39.3 & 16.8 & 24.3 \\ 
RoPE-NoPE-HH & 44.4 & 1.0 & 0.1 & 0.0 & 0.0 & \textbf{54.9} & 39.7 & 35.9 & 11.4 & 0.0 & 0.0 & 0.0 & 9.1 & 20.3 & 43.7 & 1.6 & 15.6 \\ 
+ NTK & 43.9 & 33.7 & 10.1 & 1.5 & 0.8 & 54.8 & 39.6 & 35.6 & 32.4 & 13.2 & 3.7 & 0.0 & 18.0 & 25.6 & 43.5 & 11.9 & 22.5 \\ 
+ NTK + Log & 43.9 & 35.4 & 13.6 & 2.6 & 0.9 & 54.8 & 39.7 & 35.6 & 34.4 & 18.3 & 3.7 & 0.0 & 19.3 & 26.6 & 43.5 & 13.6 & 23.6 \\ 
SWA-4k-NoPE-HH & 44.4 & 35.5 & 34.1 & 28.3 & 16.8 & 54.8 & 39.7 & 35.8 & 31.4 & 26.1 & 21.6 & 17.0 & 31.8 & 32.3 & 43.7 & 26.4 & 32.1 \\ 
+ Log (EME) & 44.4 & 36.4 & 36.7 & 34.2 & 32.8 & 54.7 & 39.7 & 35.8 & 31.7 & 31.0 & 28.9 & \textbf{28.6} & 36.9 & 35.8 & 43.7 & 32.5 & 36.3 \\ 
\hdashline
SWA-RoPE-HH & 42.0 & 11.2 & 2.7 & 0.5 & 0.3 & 53.6 & 37.7 & 29.7 & 25.4 & 8.2 & 0.5 & 0.7 & 11.3 & 22.3 & 40.8 & 6.2 & 17.7 \\ 
SWA-NoPE-HH & 43.6 & 41.1 & 39.1 & 29.1 & 18.8 & 45.2 & 43.4 & 40.2 & 37.7 & 31.6 & 23.5 & 16.5 & 34.4 & 34.0 & 43.1 & 29.7 & 34.2 \\ 
+ Log & 43.7 & \textbf{42.9} & \textbf{44.2} & \textbf{41.1} & \textbf{41.0} & 45.3 & 43.4 & 40.2 & \textbf{39.9} & \textbf{35.9} & \textbf{31.2} & 28.3 & \textbf{42.6} & \textbf{37.7} & 43.1 & \textbf{38.1} & \textbf{39.8} \\ 
\hdashline
GLA-RoPE-HH & 36.8 & 12.9 & 4.8 & 1.4 & 0.3 & 37.9 & 35.4 & 30.1 & 22.9 & 16.9 & 11.7 & 1.0 & 11.2 & 22.3 & 35.1 & 9.0 & 17.7 \\ 
GLA-NoPE-HH & \textbf{46.6} & 28.8 & 3.2 & 2.7 & 1.6 & 54.4 & 42.3 & \textbf{42.1} & 36.3 & 2.3 & 0.7 & 0.4 & 16.6 & 25.5 & \textbf{46.4} & 9.5 & 21.8 \\ 
+ Log & \textbf{46.6} & 28.3 & 3.3 & 2.2 & 2.0 & 54.5 & 42.3 & \textbf{42.1} & 36.3 & 2.4 & 1.1 & 1.4 & 16.5 & 25.7 & \textbf{46.4} & 9.6 & 21.9 \\ 
+ wsz=4k & \textbf{46.6} & 30.7 & 28.2 & 11.6 & 4.9 & 54.5 & 42.3 & \textbf{42.1} & 34.8 & 28.3 & 19.9 & 11.6 & 24.4 & 33.4 & \textbf{46.4} & 21.3 & 29.6 \\ 
+ EME & \textbf{46.6} & 32.0 & 32.6 & 30.8 & 23.9 & 54.5 & 42.3 & \textbf{42.1} & 36.3 & 32.2 & 27.5 & 24.6 & 33.2 & 37.1 & \textbf{46.4} & 30.0 & 35.5 \\ 
\hdashline
GDN-RoPE-HH & 41.3 & 7.5 & 3.2 & 0.2 & 0.4 & 29.0 & \textbf{46.5} & 29.2 & 19.4 & 14.0 & 4.4 & 7.6 & 10.5 & 21.4 & 36.5 & 7.1 & 16.9 \\ 
GDN-NoPE-HH & 44.4 & 28.2 & 12.8 & 10.6 & 10.2 & 36.0 & 43.6 & 40.7 & 26.1 & 4.4 & 5.8 & 6.4 & 21.2 & 23.3 & 41.2 & 13.1 & 22.4 \\ 
+ Log & 44.4 & 26.5 & 12.8 & 10.6 & 9.9 & 36.1 & 43.6 & 40.7 & 26.5 & 5.6 & 4.0 & 2.9 & 20.8 & 22.8 & 41.2 & 12.4 & 22.0 \\ 
+ wsz=4k & 44.4 & 37.1 & 36.9 & 20.9 & 11.9 & 36.0 & 43.6 & 40.7 & 33.7 & 26.1 & 21.7 & 15.2 & 30.3 & 31.0 & 41.2 & 25.5 & 30.7 \\ 
+ EME & 44.4 & 37.6 & 38.8 & 31.6 & 31.4 & 36.1 & 43.6 & 40.7 & 35.6 & 30.6 & 28.0 & 23.4 & 36.8 & 34.0 & 41.2 & 32.1 & 35.2 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 42.4 & 1.6 & 0.1 & 0.0 & 0.0 & 56.8 & 55.7 & 40.4 & 5.9 & 0.7 & 0.0 & 0.0 & 8.8 & 22.8 & 48.8 & 1.0 & 17.0 \\ 
+ NTK & 43.7 & 34.6 & 15.2 & 1.1 & 0.7 & 56.6 & 56.0 & 39.8 & 28.9 & 15.1 & 6.4 & 0.4 & 19.1 & 29.0 & 49.0 & 12.8 & 24.9 \\ 
+ NTK + Log & 43.8 & 37.0 & 32.1 & 19.6 & 6.5 & 57.1 & 55.9 & 39.5 & 30.7 & 26.1 & 20.4 & 14.7 & 27.8 & 34.9 & 49.1 & 23.4 & 31.9 \\ 
RoPE-NoPE-HH & 50.9 & 24.1 & 1.1 & 1.0 & 1.0 & 68.7 & 65.2 & \textbf{57.5} & 12.6 & 2.3 & 0.0 & 0.0 & 15.6 & 29.5 & 60.6 & 5.3 & 23.7 \\ 
+ NTK & 51.5 & 43.1 & 25.3 & 3.0 & 2.7 & 68.9 & 65.2 & 56.2 & 44.0 & 21.3 & 7.0 & 1.4 & 25.1 & 37.7 & 60.5 & 18.5 & 32.5 \\ 
+ NTK + Log & 51.5 & 43.4 & 28.5 & 6.1 & 2.3 & 69.0 & 65.1 & 55.8 & 45.0 & 25.4 & 7.7 & 2.1 & 26.4 & 38.6 & 60.4 & 20.1 & 33.5 \\ 
SWA-4k-NoPE-HH & 50.8 & 39.1 & 35.2 & 33.5 & 25.0 & \textbf{69.5} & 65.2 & \textbf{57.5} & 46.4 & 36.8 & 26.7 & 21.5 & 36.7 & 46.2 & \textbf{60.8} & 33.0 & 42.3 \\ 
+ Log (EME) & 50.8 & 39.6 & 37.0 & 37.7 & 34.2 & 69.2 & \textbf{65.3} & \textbf{57.5} & \textbf{48.1} & 40.9 & 38.5 & 33.6 & 39.9 & \textbf{50.4} & 60.7 & 38.7 & \textbf{46.0} \\ 
\hdashline
SWA-NoPE-HH & \textbf{53.9} & 46.1 & 41.9 & 32.7 & 21.7 & 46.3 & 47.6 & 45.9 & 41.6 & 33.7 & 28.8 & 20.9 & 39.3 & 37.8 & 48.4 & 33.4 & 38.4 \\ 
+ Log & \textbf{53.9} & \textbf{48.2} & \textbf{49.5} & \textbf{48.0} & \textbf{45.6} & 46.3 & 47.7 & 45.9 & 44.9 & \textbf{43.2} & \textbf{42.7} & \textbf{36.1} & \textbf{49.0} & 43.8 & 48.5 & \textbf{44.8} & \textbf{46.0} \\ 
\hdashline
GLA-RoPE-HH & 44.8 & 15.7 & 6.3 & 0.0 & 0.0 & 59.6 & 43.0 & 38.4 & 27.4 & 18.6 & 2.2 & 0.9 & 13.4 & 27.2 & 46.5 & 8.9 & 21.4 \\ 
GLA-NoPE-HH & 51.4 & 25.9 & 4.3 & 2.7 & 2.6 & 59.4 & 50.0 & 42.8 & 16.5 & 0.6 & 0.6 & 0.2 & 17.4 & 24.3 & 50.9 & 6.7 & 21.4 \\ 
+ Log & 51.4 & 26.1 & 4.2 & 3.0 & 2.4 & 59.5 & 49.5 & 42.7 & 14.6 & 0.8 & 0.2 & 1.0 & 17.4 & 24.0 & 50.8 & 6.5 & 21.3 \\ 
+ wsz=4k & 51.4 & 42.4 & 32.5 & 22.8 & 15.9 & 59.6 & 49.6 & 42.8 & 39.2 & 32.7 & 23.2 & 16.9 & 33.0 & 37.7 & 50.8 & 28.2 & 35.8 \\ 
+ EME & 51.3 & 42.5 & 36.6 & 30.1 & 28.7 & 59.7 & 50.0 & 42.8 & 39.4 & 35.4 & 29.3 & 22.0 & 37.9 & 39.8 & 51.0 & 33.0 & 39.0 \\ 
\hdashline
GDN-RoPE-HH & 51.6 & 20.0 & 7.3 & 1.9 & 1.0 & 54.4 & 54.0 & 38.2 & 28.4 & 18.3 & 11.6 & 8.6 & 16.4 & 30.5 & 49.6 & 12.2 & 24.6 \\ 
GDN-NoPE-HH & 51.3 & 19.1 & 12.2 & 8.9 & 8.2 & 58.9 & 56.6 & 52.9 & 30.6 & 0.5 & 0.6 & 0.1 & 19.9 & 28.6 & 54.9 & 10.0 & 25.0 \\ 
+ Log & 51.1 & 29.6 & 11.6 & 9.2 & 8.4 & 59.2 & 55.8 & 52.9 & 32.9 & 0.9 & 1.5 & 1.2 & 22.0 & 29.2 & 54.8 & 11.9 & 26.2 \\ 
+ wsz=4k & 51.2 & 30.5 & 37.2 & 18.8 & 13.9 & 58.9 & 56.1 & 52.8 & 32.1 & 12.1 & 15.2 & 15.4 & 30.3 & 34.7 & 54.7 & 21.9 & 32.8 \\ 
+ EME & 51.3 & 26.4 & 34.9 & 29.4 & 31.9 & 58.6 & 56.0 & 52.8 & 33.9 & 15.4 & 13.3 & 11.2 & 34.8 & 34.5 & 54.7 & 24.6 & 34.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 31.8 & 26.0 & 24.9 & 10.6 & 2.4 & 30.1 & 25.0 & 21.7 & 19.1 & 10.8 & 5.0 & 2.6 & 19.2 & 16.3 & 27.2 & 12.7 & 17.5 \\ 
RoPE-NoPE-LH & 35.0 & 28.0 & 27.1 & 14.0 & 3.7 & \textbf{39.7} & 30.1 & 26.2 & 27.5 & 30.5 & 28.2 & 19.2 & 21.6 & 28.8 & 32.8 & 22.3 & 25.8 \\ 
\hdashline
SWA-RoPE-LH & 30.4 & 28.6 & 25.8 & 12.8 & 6.1 & 31.1 & 27.9 & 24.6 & 23.3 & 25.6 & 15.5 & 12.6 & 20.7 & 22.9 & 28.5 & 18.8 & 22.0 \\ 
+ DRoPE & 28.2 & 23.6 & 23.9 & 15.0 & 11.0 & 30.4 & 25.6 & 21.8 & 20.9 & 20.1 & 18.2 & 16.2 & 20.3 & 21.9 & 26.5 & 18.6 & 21.2 \\ 
SWA-NoPE-LH & \textbf{35.4} & 28.1 & 26.8 & 22.2 & 17.1 & 35.3 & 30.6 & 29.2 & 28.0 & 24.4 & 20.7 & 17.3 & 25.9 & 26.5 & 32.6 & 23.1 & 26.3 \\ 
\hdashline
GLA-RoPE-LH & 32.8 & \textbf{30.9} & \textbf{30.2} & 24.6 & 10.2 & 33.6 & 25.4 & 25.5 & 24.7 & 20.2 & 12.1 & 7.3 & 25.7 & 21.3 & 29.3 & 20.0 & 23.1 \\ 
+ DRoPE & 32.4 & 29.6 & 29.3 & 27.1 & 13.6 & 31.5 & 25.6 & 22.8 & 21.4 & 16.9 & 8.1 & 7.3 & \textbf{26.4} & 19.1 & 28.1 & 19.2 & 22.1 \\ 
GLA-NoPE-LH & 27.5 & 26.2 & 25.3 & 26.9 & 19.5 & 30.7 & 33.2 & 31.8 & 30.4 & 30.0 & 29.4 & 23.8 & 25.1 & 29.9 & 30.8 & 26.4 & 27.9 \\ 
\hdashline
GDN-RoPE-LH & 27.1 & 28.3 & 27.9 & 12.3 & 11.0 & 34.8 & 31.5 & 30.5 & 27.2 & 22.8 & 16.3 & 10.7 & 21.3 & 24.8 & 31.0 & 19.6 & 23.4 \\ 
+ DRoPE & 31.2 & 28.8 & 29.5 & 18.9 & 14.0 & 35.8 & \textbf{33.7} & \textbf{32.2} & \textbf{31.8} & 28.4 & 28.1 & 24.9 & 24.5 & \textbf{30.7} & \textbf{33.2} & 25.6 & 28.1 \\ 
GDN-NoPE-LH & 28.2 & 27.7 & 27.7 & \textbf{27.3} & \textbf{20.7} & 32.6 & 31.9 & 29.8 & 29.1 & \textbf{31.0} & \textbf{30.5} & \textbf{30.0} & 26.3 & \textbf{30.7} & 30.6 & \textbf{28.0} & \textbf{28.9} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & 39.4 & 37.6 & 37.3 & 35.5 & 20.5 & 44.3 & 40.2 & 39.8 & 36.9 & 32.8 & 24.8 & 22.6 & 34.1 & 34.5 & 40.9 & 31.0 & 34.3 \\ 
RoPE-NoPE-LH & 37.7 & 36.5 & 35.5 & 31.9 & 22.7 & 43.0 & 38.1 & 37.1 & 32.8 & 31.1 & 26.1 & 22.2 & 32.9 & 32.9 & 39.0 & 29.9 & 32.9 \\ 
\hdashline
SWA-RoPE-LH & \textbf{46.2} & 38.4 & 32.5 & 12.6 & 6.7 & 38.0 & 32.7 & 31.5 & 27.8 & 23.1 & 16.9 & 13.7 & 27.3 & 26.2 & 37.1 & 21.5 & 26.7 \\ 
+ DRoPE & 42.4 & 33.5 & 18.9 & 10.5 & 6.6 & \textbf{50.3} & 35.9 & 32.9 & 26.4 & 23.8 & 20.0 & 16.0 & 22.4 & 29.3 & 40.4 & 19.5 & 26.4 \\ 
SWA-NoPE-LH & 40.6 & 33.4 & 30.2 & 21.2 & 14.4 & 47.1 & 33.7 & 33.4 & 30.8 & 27.3 & 22.5 & 18.6 & 27.9 & 30.5 & 38.7 & 24.8 & 29.4 \\ 
\hdashline
GLA-RoPE-LH & 43.6 & 37.1 & 36.0 & 33.0 & 14.5 & 48.0 & 35.9 & 33.6 & 29.9 & 25.2 & 21.7 & 15.2 & 32.8 & 29.9 & 40.3 & 26.6 & 31.1 \\ 
+ DRoPE & 36.4 & 33.6 & 31.1 & 30.9 & 17.9 & 40.2 & 34.2 & 34.0 & 31.2 & 31.0 & 28.6 & 21.7 & 30.0 & 31.6 & 36.2 & 28.3 & 30.9 \\ 
GLA-NoPE-LH & 38.8 & 37.9 & 32.9 & 27.5 & 23.7 & 38.9 & 40.6 & 37.7 & 33.2 & 32.5 & 28.4 & 25.9 & 32.2 & 33.9 & 39.0 & 30.3 & 33.2 \\ 
\hdashline
GDN-RoPE-LH & 41.1 & 37.5 & 36.0 & 29.9 & 19.8 & 39.6 & 36.9 & 32.3 & 28.1 & 25.9 & 20.6 & 15.3 & 32.9 & 28.4 & 37.5 & 26.6 & 30.3 \\ 
+ DRoPE & 37.3 & 35.0 & 35.4 & 29.2 & 29.1 & 39.2 & 38.4 & 35.9 & 31.9 & 33.5 & 30.8 & 24.8 & 33.2 & 33.5 & 37.7 & 31.2 & 33.4 \\ 
GDN-NoPE-LH & 45.1 & \textbf{41.0} & \textbf{40.2} & \textbf{37.4} & \textbf{31.9} & 48.9 & \textbf{46.4} & \textbf{47.3} & \textbf{46.8} & \textbf{45.7} & \textbf{45.3} & \textbf{27.5} & \textbf{39.1} & \textbf{44.0} & \textbf{46.9} & \textbf{39.5} & \textbf{42.0} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & 39.6 & 38.4 & 36.4 & 30.9 & 15.2 & 48.7 & 45.3 & 48.5 & 41.2 & 39.0 & 29.0 & 24.2 & 32.1 & 39.4 & 45.5 & 31.8 & 36.4 \\ 
RoPE-NoPE-LH & 48.1 & 45.2 & 44.8 & 38.5 & 29.0 & 53.3 & 43.4 & 42.0 & 41.6 & 41.6 & 43.5 & 35.8 & 41.1 & 43.0 & 46.7 & 40.0 & 42.2 \\ 
\hdashline
SWA-RoPE-LH & 43.8 & 40.7 & 36.7 & 24.7 & 13.1 & 54.9 & 44.9 & 43.6 & 41.6 & 36.1 & 24.9 & 16.7 & 31.8 & 37.5 & 46.8 & 29.3 & 35.1 \\ 
+ DRoPE & 40.3 & 38.3 & 35.1 & 27.0 & 17.4 & 42.4 & 39.1 & 40.5 & 34.4 & 33.0 & 25.6 & 19.8 & 31.6 & 33.5 & 40.6 & 28.8 & 32.7 \\ 
SWA-NoPE-LH & 50.7 & 47.5 & 42.9 & 29.6 & 15.7 & 53.8 & 47.4 & 42.9 & 35.5 & 34.1 & 27.3 & 24.2 & 37.3 & 37.9 & 48.7 & 32.1 & 37.6 \\ 
\hdashline
GLA-RoPE-LH & 47.0 & 44.2 & 41.7 & 36.2 & 20.3 & 40.1 & 44.2 & 40.7 & 39.2 & 36.3 & 33.1 & 20.1 & 37.9 & 36.2 & 43.0 & 33.9 & 36.9 \\ 
+ DRoPE & 48.4 & 46.4 & 46.1 & 40.0 & 31.0 & 44.6 & 47.3 & 44.5 & 44.7 & 44.5 & 40.8 & 30.7 & 42.4 & 42.4 & 46.2 & 40.5 & 42.4 \\ 
GLA-NoPE-LH & \textbf{55.5} & \textbf{49.7} & \textbf{49.8} & \textbf{44.3} & \textbf{41.5} & 38.8 & 44.0 & 42.8 & 40.6 & 40.0 & 38.4 & 30.8 & \textbf{48.2} & 39.3 & 45.3 & 41.9 & 43.0 \\ 
\hdashline
GDN-RoPE-LH & 52.3 & 44.9 & 41.7 & 38.0 & 20.6 & \textbf{58.7} & 50.2 & 50.7 & 47.4 & 46.2 & 39.5 & 19.7 & 39.5 & 44.6 & 53.0 & 37.2 & 42.5 \\ 
+ DRoPE & 50.3 & 46.8 & 44.2 & 39.6 & 33.3 & 54.3 & \textbf{54.9} & \textbf{54.2} & \textbf{52.3} & \textbf{50.8} & \textbf{47.4} & \textbf{41.3} & 42.9 & \textbf{50.7} & \textbf{53.4} & \textbf{44.5} & \textbf{47.5} \\ 
GDN-NoPE-LH & 48.7 & 43.7 & 43.0 & 41.8 & 28.6 & 40.7 & 43.9 & 42.1 & 39.6 & 40.2 & 38.8 & 36.5 & 41.2 & 40.3 & 43.8 & 39.0 & 40.6 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & 48.3 & 44.3 & 41.1 & 32.0 & 17.5 & 58.5 & 52.2 & 47.6 & 49.3 & 47.1 & 35.5 & 24.6 & 36.6 & 45.0 & 51.7 & 36.4 & 41.5 \\ 
RoPE-NoPE-LH & \textbf{70.4} & \textbf{64.5} & 58.9 & \textbf{50.2} & 31.8 & 67.4 & 52.4 & 51.1 & 50.3 & 48.5 & 42.4 & \textbf{44.9} & 55.1 & 51.0 & \textbf{60.3} & 48.9 & \textbf{52.7} \\ 
\hdashline
SWA-RoPE-LH & 52.2 & 45.8 & 41.8 & 33.6 & 17.1 & 59.4 & 46.2 & 45.0 & 45.4 & 46.3 & 29.8 & 20.6 & 38.1 & 41.8 & 50.7 & 35.0 & 40.3 \\ 
+ DRoPE & 49.3 & 44.9 & 39.6 & 31.8 & 18.4 & 52.1 & 45.7 & 42.9 & 40.5 & 39.0 & 32.2 & 26.7 & 36.8 & 39.9 & 47.5 & 34.1 & 38.6 \\ 
SWA-NoPE-LH & 56.9 & 51.4 & 48.2 & 41.2 & 32.5 & 60.4 & 52.8 & 52.4 & 47.6 & 44.7 & 33.9 & 28.4 & 46.1 & 45.7 & 55.6 & 41.0 & 45.9 \\ 
\hdashline
GLA-RoPE-LH & 56.1 & 52.1 & 48.4 & 40.5 & 26.8 & 59.8 & \textbf{59.5} & 55.9 & 47.3 & 45.7 & 37.8 & 24.2 & 44.8 & 47.2 & 57.8 & 40.4 & 46.2 \\ 
+ DRoPE & 56.5 & 53.0 & 51.4 & 42.3 & 38.0 & 51.4 & 50.4 & 48.6 & 45.2 & 44.3 & 41.8 & 34.1 & 48.2 & 45.1 & 51.7 & 43.8 & 46.4 \\ 
GLA-NoPE-LH & 67.2 & 63.0 & \textbf{59.2} & 49.3 & \textbf{42.5} & \textbf{71.2} & 52.7 & 49.5 & 43.5 & 44.0 & 40.5 & 37.3 & \textbf{56.2} & 48.4 & 60.2 & 47.4 & 51.7 \\ 
\hdashline
GDN-RoPE-LH & 56.8 & 49.5 & 45.2 & 38.9 & 22.0 & 48.3 & 45.2 & 42.6 & 40.9 & 44.0 & 40.4 & 28.3 & 42.5 & 41.4 & 48.2 & 38.6 & 41.8 \\ 
+ DRoPE & 54.7 & 49.5 & 41.9 & 41.7 & 35.6 & 50.0 & 51.2 & 44.4 & 45.9 & 45.6 & 45.2 & 38.4 & 44.7 & 45.8 & 50.1 & 43.0 & 45.3 \\ 
GDN-NoPE-LH & 57.6 & 52.4 & 51.2 & 44.3 & 37.2 & 50.1 & 56.4 & \textbf{57.5} & \textbf{56.7} & \textbf{58.0} & \textbf{55.3} & 42.8 & 48.5 & \textbf{53.8} & 55.4 & \textbf{49.7} & 51.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 31.8 & 26.0 & 24.9 & 10.6 & 2.4 & 30.1 & 25.0 & 21.7 & 19.1 & 10.8 & 5.0 & 2.6 & 19.2 & 16.3 & 27.2 & 12.7 & 17.5 \\ 
RoPE-NoPE-HH & 39.0 & 33.3 & 26.3 & 9.8 & 7.3 & 35.9 & 25.7 & 27.1 & 25.3 & 24.2 & 14.1 & 5.9 & 23.1 & 22.6 & 31.9 & 18.3 & 22.8 \\ 
\hdashline
SWA-RoPE-HH & 24.3 & 19.3 & 16.4 & 9.7 & 6.3 & 39.9 & 33.8 & 27.9 & 27.0 & 25.0 & 17.6 & 13.5 & 15.2 & 26.4 & 31.5 & 16.8 & 21.7 \\ 
+ DRoPE & 22.8 & 20.8 & 16.6 & 16.4 & 14.3 & \textbf{42.6} & 30.9 & 29.1 & 29.5 & 27.2 & 26.2 & 23.8 & 18.2 & 29.9 & 31.3 & 21.9 & 25.0 \\ 
SWA-NoPE-HH & 35.9 & \textbf{35.7} & \textbf{35.1} & 33.7 & \textbf{32.3} & 33.3 & \textbf{34.5} & \textbf{34.5} & \textbf{32.9} & \textbf{31.5} & \textbf{30.5} & \textbf{26.7} & \textbf{34.5} & \textbf{32.0} & \textbf{34.6} & \textbf{32.3} & \textbf{33.1} \\ 
\hdashline
GLA-RoPE-HH & 34.8 & 32.3 & 28.2 & 26.8 & 15.4 & 26.2 & 21.2 & 19.5 & 20.5 & 17.7 & 13.8 & 11.3 & 27.5 & 18.6 & 25.4 & 20.8 & 22.3 \\ 
+ DRoPE & 31.4 & 27.9 & 29.5 & 29.1 & 26.3 & 34.8 & 24.1 & 19.7 & 21.1 & 19.8 & 22.5 & 15.9 & 28.8 & 22.6 & 27.5 & 24.0 & 25.2 \\ 
GLA-NoPE-HH & 33.7 & 27.5 & 24.7 & 19.9 & 13.3 & 36.4 & 34.3 & 32.9 & 30.8 & 27.4 & 27.7 & \textbf{26.7} & 23.9 & 30.9 & 34.3 & 24.8 & 28.0 \\ 
\hdashline
GDN-RoPE-HH & 16.3 & 13.4 & 13.3 & 10.0 & 6.8 & 38.6 & 24.2 & 20.1 & 18.9 & 11.2 & 7.9 & 8.3 & 12.0 & 18.5 & 24.8 & 11.2 & 15.8 \\ 
+ DRoPE & 21.2 & 19.9 & 17.5 & 14.3 & 11.0 & 38.5 & 27.5 & 22.1 & 22.1 & 21.2 & 19.9 & 12.9 & 16.8 & 23.5 & 27.3 & 17.4 & 20.7 \\ 
GDN-NoPE-HH & \textbf{40.3} & 35.2 & 31.9 & \textbf{35.0} & 23.7 & 34.8 & 26.7 & 27.2 & 26.1 & 28.2 & 26.1 & 23.1 & 33.2 & 27.5 & 32.3 & 28.7 & 29.9 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & 39.4 & 37.6 & 37.3 & 35.5 & 20.5 & 44.3 & 40.2 & 39.8 & 36.9 & 32.8 & 24.8 & 22.6 & 34.1 & 34.5 & 40.9 & 31.0 & 34.3 \\ 
RoPE-NoPE-HH & 38.6 & 35.5 & 31.4 & 28.4 & 8.8 & 38.3 & 39.4 & 40.7 & 37.9 & 38.1 & 36.4 & 30.6 & 28.5 & 37.3 & 39.3 & 30.9 & 33.7 \\ 
\hdashline
SWA-RoPE-HH & 40.9 & 36.1 & 34.8 & 30.7 & 14.7 & 42.7 & 36.9 & 35.9 & 32.5 & 26.2 & 20.4 & 14.9 & 31.5 & 29.9 & 39.1 & 26.3 & 30.6 \\ 
+ DRoPE & 35.3 & 33.4 & 32.8 & 32.7 & 29.1 & 41.9 & 36.6 & 35.8 & 33.0 & 32.4 & 30.6 & 27.6 & 32.7 & 34.0 & 37.4 & 31.4 & 33.4 \\ 
SWA-NoPE-HH & 35.7 & 32.2 & 33.2 & 32.1 & \textbf{30.7} & 43.3 & 41.7 & 39.1 & 35.3 & 35.6 & 33.0 & 30.2 & 32.8 & 36.9 & 40.0 & 32.8 & 35.2 \\ 
\hdashline
GLA-RoPE-HH & 40.7 & 38.1 & 36.9 & 31.7 & 13.5 & 46.1 & 42.5 & 41.8 & 36.8 & 33.7 & 20.6 & 16.0 & 32.2 & 33.9 & 42.8 & 28.4 & 33.2 \\ 
+ DRoPE & 41.5 & 37.1 & 36.9 & 31.2 & 10.9 & 54.3 & 38.6 & 37.4 & 34.9 & 34.7 & 31.9 & 11.3 & 31.5 & 34.7 & 43.0 & 28.6 & 33.4 \\ 
GLA-NoPE-HH & 42.4 & 40.5 & \textbf{39.8} & 36.9 & 22.5 & 55.8 & \textbf{45.9} & \textbf{45.4} & \textbf{39.9} & 37.8 & 34.2 & 27.6 & 36.4 & \textbf{40.9} & \textbf{47.4} & 34.9 & 39.1 \\ 
\hdashline
GDN-RoPE-HH & 42.8 & 39.9 & 36.6 & 28.4 & 12.8 & 58.2 & 39.1 & 37.3 & 34.4 & 34.2 & 22.5 & 16.3 & 32.1 & 34.6 & 44.4 & 28.1 & 33.5 \\ 
+ DRoPE & 36.0 & 35.9 & 34.3 & 28.8 & 19.2 & \textbf{62.1} & 44.2 & 41.4 & 38.3 & 38.9 & 32.4 & 26.6 & 30.8 & 40.6 & 45.9 & 31.8 & 36.5 \\ 
GDN-NoPE-HH & \textbf{45.1} & \textbf{43.0} & 39.5 & \textbf{38.1} & 28.6 & 45.1 & 43.0 & 40.7 & 37.7 & \textbf{39.8} & \textbf{36.5} & \textbf{37.0} & \textbf{38.8} & 40.0 & 43.5 & \textbf{37.5} & \textbf{39.5} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & 39.6 & 38.4 & 36.4 & 30.9 & 15.2 & 48.7 & 45.3 & \textbf{48.5} & 41.2 & 39.0 & 29.0 & 24.2 & 32.1 & 39.4 & 45.5 & 31.8 & 36.4 \\ 
RoPE-NoPE-HH & 51.4 & 46.4 & 45.1 & 40.7 & 36.4 & 47.2 & 41.9 & 42.1 & 42.3 & 37.0 & 34.9 & 28.4 & 44.0 & 39.1 & 45.7 & 38.9 & 41.2 \\ 
\hdashline
SWA-RoPE-HH & 45.1 & 41.9 & 41.8 & 33.3 & 16.2 & 58.1 & 46.2 & 42.5 & 40.9 & 43.9 & 28.4 & 19.4 & 35.6 & 39.9 & 48.0 & 33.2 & 38.1 \\ 
+ DRoPE & 41.0 & 37.7 & 40.3 & 34.8 & 32.9 & 57.2 & 44.4 & 43.6 & 41.7 & 40.9 & 39.4 & \textbf{38.0} & 37.3 & 43.6 & 46.6 & 38.2 & 41.0 \\ 
SWA-NoPE-HH & 46.8 & 44.8 & 43.5 & 42.4 & \textbf{43.0} & 46.4 & 41.2 & 40.2 & 39.0 & 39.2 & 36.9 & 37.6 & 44.1 & 40.1 & 43.6 & 40.8 & 41.8 \\ 
\hdashline
GLA-RoPE-HH & 46.9 & 40.6 & 38.9 & 35.2 & 16.6 & 55.4 & 41.8 & 40.8 & 36.4 & 34.4 & 29.2 & 18.1 & 35.7 & 36.6 & 46.2 & 31.2 & 36.2 \\ 
+ DRoPE & 44.9 & 44.5 & 41.0 & 37.5 & 34.6 & 48.0 & 42.9 & 41.6 & 39.9 & 39.9 & 37.0 & 25.7 & 40.5 & 39.3 & 44.4 & 37.5 & 39.8 \\ 
GLA-NoPE-HH & 52.1 & 49.6 & \textbf{48.1} & 42.5 & 32.3 & \textbf{60.7} & \textbf{48.5} & 47.2 & \textbf{45.5} & \textbf{45.6} & 39.9 & 29.7 & 44.9 & \textbf{45.3} & \textbf{52.1} & \textbf{41.7} & \textbf{45.2} \\ 
\hdashline
GDN-RoPE-HH & 53.1 & 48.0 & 42.0 & 38.7 & 19.2 & 50.0 & 43.6 & 42.0 & 42.4 & 36.6 & 34.8 & 18.5 & 40.2 & 38.3 & 47.2 & 35.0 & 39.1 \\ 
+ DRoPE & \textbf{54.1} & \textbf{49.7} & 46.8 & \textbf{42.9} & 35.9 & 44.7 & 45.2 & 41.9 & 42.9 & 40.7 & 37.1 & 28.6 & \textbf{45.9} & 40.2 & 46.5 & 40.6 & 42.5 \\ 
GDN-NoPE-HH & 51.6 & 47.1 & 43.7 & 37.9 & 31.9 & 45.3 & 43.7 & 44.0 & 43.0 & 41.5 & \textbf{41.0} & 34.8 & 42.4 & 41.9 & 46.2 & 40.1 & 42.1 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & 48.3 & 44.3 & 41.1 & 32.0 & 17.5 & 58.5 & 52.2 & 47.6 & 49.3 & 47.1 & 35.5 & 24.6 & 36.6 & 45.0 & 51.7 & 36.4 & 41.5 \\ 
RoPE-NoPE-HH & 57.5 & 52.7 & 48.8 & 44.1 & 35.1 & 58.7 & \textbf{62.8} & \textbf{63.3} & \textbf{59.2} & 57.3 & \textbf{52.7} & \textbf{45.1} & 47.6 & \textbf{57.0} & \textbf{60.6} & \textbf{49.4} & \textbf{53.1} \\ 
\hdashline
SWA-RoPE-HH & 50.0 & 46.7 & 45.8 & 40.6 & 21.2 & \textbf{66.6} & 55.3 & 53.4 & 50.4 & 46.5 & 36.9 & 27.2 & 40.9 & 48.0 & 56.3 & 39.4 & 45.1 \\ 
+ DRoPE & 46.8 & 46.2 & 44.4 & 41.8 & 39.8 & 59.1 & 48.5 & 48.1 & 46.9 & 46.8 & 43.1 & 41.1 & 43.8 & 47.7 & 50.6 & 43.8 & 46.1 \\ 
SWA-NoPE-HH & 59.2 & \textbf{56.7} & 50.6 & \textbf{50.5} & \textbf{42.6} & 51.0 & 47.2 & 45.5 & 43.0 & 43.4 & 43.7 & 39.8 & \textbf{51.9} & 44.8 & 50.7 & 46.3 & 47.8 \\ 
\hdashline
GLA-RoPE-HH & 53.9 & 46.8 & 43.7 & 36.6 & 22.4 & 47.0 & 44.9 & 42.8 & 40.7 & 35.5 & 37.0 & 21.7 & 40.7 & 38.5 & 47.2 & 35.6 & 39.4 \\ 
+ DRoPE & 53.8 & 49.5 & 43.5 & 41.2 & 26.1 & 63.0 & 44.0 & 45.2 & 41.8 & 41.4 & 40.1 & 30.8 & 42.8 & 43.8 & 51.5 & 39.3 & 43.4 \\ 
GLA-NoPE-HH & 57.1 & 55.2 & \textbf{53.7} & 47.4 & 38.8 & 60.9 & 48.9 & 48.3 & 45.8 & 45.8 & 45.4 & 34.9 & 50.4 & 47.1 & 53.8 & 45.9 & 48.5 \\ 
\hdashline
GDN-RoPE-HH & \textbf{61.1} & 54.3 & 49.2 & 38.3 & 20.9 & 54.7 & 47.7 & 48.8 & 47.8 & 46.0 & 39.0 & 23.3 & 44.8 & 43.9 & 53.1 & 39.9 & 44.3 \\ 
+ DRoPE & 57.6 & 51.0 & 45.9 & 41.2 & 38.7 & 47.0 & 49.4 & 49.9 & 47.5 & 50.9 & 47.1 & 39.5 & 46.9 & 47.3 & 51.0 & 45.2 & 47.2 \\ 
GDN-NoPE-HH & 58.0 & 53.3 & 49.5 & 43.3 & 31.5 & 56.8 & 53.6 & 49.1 & 51.4 & \textbf{58.1} & \textbf{52.7} & 17.8 & 47.1 & 48.5 & 54.4 & 44.7 & 47.9 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
SWA-NoPE-LH & 35.4 & \textbf{28.1} & 26.8 & 22.2 & 17.1 & 35.3 & 30.6 & 29.2 & 28.0 & 24.4 & 20.7 & 17.3 & 25.9 & 26.5 & 32.6 & 23.1 & 26.3 \\ 
+ wsz=256 & 35.1 & 26.4 & 24.8 & 21.7 & 17.7 & 35.7 & 31.0 & 28.7 & 28.8 & 25.5 & 23.5 & 19.2 & 25.2 & 27.5 & 32.6 & 23.5 & 26.5 \\ 
+ wsz=512 & \textbf{37.5} & 26.5 & \textbf{27.4} & 24.4 & 20.9 & \textbf{39.1} & 33.4 & 29.1 & 30.4 & 28.0 & 23.9 & 20.1 & \textbf{27.4} & 29.1 & \textbf{34.8} & 25.2 & 28.4 \\ 
+ wsz=1k & 36.8 & 26.0 & 26.5 & 23.3 & 22.1 & 37.6 & 33.7 & 30.0 & 32.1 & 30.7 & 29.3 & 21.7 & 27.0 & 30.7 & 34.5 & 26.5 & 29.2 \\ 
+ wsz=2k & 36.2 & 24.4 & \textbf{27.4} & \textbf{25.8} & \textbf{22.8} & 34.6 & \textbf{33.8} & \textbf{31.3} & \textbf{32.8} & \textbf{32.2} & \textbf{29.9} & \textbf{24.7} & 27.3 & \textbf{31.3} & 34.0 & \textbf{27.5} & \textbf{29.7} \\ 
+ wsz=4k & 36.6 & 26.1 & 26.1 & 24.7 & 21.2 & 36.8 & 32.1 & 31.1 & 32.3 & 30.5 & 27.6 & 23.5 & 26.9 & 30.6 & 34.1 & 26.5 & 29.0 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
SWA-NoPE-LH & 40.6 & 33.4 & 30.2 & 21.2 & 14.4 & 47.1 & 33.7 & 33.4 & 30.8 & 27.3 & 22.5 & 18.6 & 27.9 & 30.5 & 38.7 & 24.8 & 29.4 \\ 
+ wsz=256 & 41.8 & 36.1 & 31.3 & 24.0 & 16.5 & 48.0 & 34.9 & 33.4 & 31.6 & 29.1 & 25.7 & 19.3 & 29.9 & 31.7 & 39.5 & 26.7 & 31.0 \\ 
+ wsz=512 & \textbf{45.7} & 39.0 & 35.1 & 25.2 & 18.9 & \textbf{48.4} & 35.7 & 34.0 & 31.0 & 30.6 & 27.3 & 20.0 & 32.8 & 32.4 & \textbf{41.0} & 28.4 & 32.6 \\ 
+ wsz=1k & 41.9 & 37.7 & 32.9 & 25.1 & 19.9 & 45.6 & \textbf{38.2} & \textbf{35.9} & 33.0 & \textbf{32.7} & 29.2 & 22.9 & 31.5 & \textbf{33.9} & 40.4 & 29.2 & 32.9 \\ 
+ wsz=2k & 45.1 & 38.9 & 35.0 & 29.4 & 25.0 & 46.6 & 37.4 & 33.9 & \textbf{33.2} & 32.2 & 27.7 & 23.7 & 34.7 & 33.5 & 40.7 & 30.6 & \textbf{34.0} \\ 
+ wsz=4k & 43.4 & \textbf{39.2} & \textbf{35.2} & \textbf{30.8} & \textbf{27.1} & 45.1 & 35.4 & 32.1 & 31.7 & 31.4 & \textbf{29.5} & \textbf{23.9} & \textbf{35.1} & 32.7 & 39.0 & \textbf{31.1} & 33.7 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
SWA-NoPE-LH & 29.1 & 23.5 & 19.3 & 11.0 & \textbf{9.2} & 31.0 & 27.2 & 23.9 & 20.7 & 17.1 & 12.9 & 12.6 & 18.4 & 20.8 & 27.8 & 15.8 & 19.8 \\ 
+ wsz=256 & \textbf{33.2} & \textbf{30.2} & 20.8 & 11.3 & 8.5 & \textbf{42.3} & 35.2 & 29.6 & 24.9 & 23.1 & 17.2 & 15.3 & \textbf{20.8} & 26.8 & \textbf{35.1} & 18.9 & \textbf{24.3} \\ 
+ wsz=512 & 30.6 & 26.1 & 20.6 & 11.6 & 8.3 & 40.5 & \textbf{35.8} & 32.4 & 28.3 & 24.5 & 17.8 & 11.2 & 19.5 & 27.2 & 34.8 & 18.6 & 24.0 \\ 
+ wsz=1k & 32.9 & 25.9 & \textbf{22.8} & \textbf{12.4} & 4.8 & 26.6 & 33.8 & 30.7 & 28.8 & \textbf{25.7} & \textbf{23.0} & \textbf{21.4} & 19.8 & 27.1 & 31.0 & \textbf{20.6} & 24.1 \\ 
+ wsz=2k & 27.1 & 18.2 & 10.2 & 2.4 & 1.6 & 39.9 & 34.1 & \textbf{34.1} & \textbf{30.6} & 25.4 & 19.7 & 15.2 & 11.9 & \textbf{28.4} & 33.8 & 15.4 & 21.6 \\ 
+ wsz=4k & 29.9 & 18.0 & 6.6 & 2.8 & 2.2 & 33.1 & 19.5 & 15.7 & 24.4 & 18.7 & 13.7 & 7.9 & 11.9 & 19.0 & 24.6 & 11.8 & 16.0 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & 29.1 & 24.2 & 22.5 & 24.9 & 19.4 & 31.4 & 27.2 & 23.9 & 23.4 & 22.0 & 19.3 & 19.0 & 24.0 & 23.7 & 27.9 & 21.8 & 23.9 \\ 
+ wsz=256 & \textbf{33.2} & \textbf{31.4} & \textbf{29.4} & \textbf{28.7} & \textbf{27.8} & \textbf{42.3} & 35.2 & 29.6 & 27.3 & 27.3 & 24.5 & 21.6 & \textbf{30.1} & 29.7 & \textbf{35.1} & \textbf{27.3} & \textbf{29.9} \\ 
+ wsz=512 & 30.6 & 27.9 & 26.8 & 23.0 & 16.8 & 40.6 & \textbf{35.8} & 32.4 & 30.0 & 29.2 & 26.5 & 22.8 & 25.0 & 31.0 & 34.8 & 25.4 & 28.5 \\ 
+ wsz=1k & 29.1 & 26.7 & 26.0 & 25.6 & 21.2 & 26.9 & 33.8 & 30.7 & 30.7 & 30.0 & \textbf{27.4} & \textbf{26.3} & 25.7 & 29.4 & 30.1 & 26.7 & 27.9 \\ 
+ wsz=2k & 27.1 & 19.9 & 15.0 & 13.1 & 6.3 & 40.0 & 34.1 & \textbf{34.1} & \textbf{32.7} & \textbf{30.4} & 27.0 & 26.0 & 16.3 & \textbf{32.0} & 33.8 & 21.3 & 25.5 \\ 
+ wsz=4k & 29.9 & 18.4 & 11.5 & 6.6 & 3.3 & 33.0 & 19.5 & 15.7 & 26.8 & 26.7 & 25.9 & 24.7 & 14.0 & 24.6 & 24.5 & 18.0 & 20.2 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
SWA-NoPE-LH & \textbf{34.9} & \textbf{29.4} & 23.2 & 11.7 & \textbf{9.9} & 35.3 & 33.6 & 30.5 & 28.2 & 23.4 & 20.5 & 16.8 & 21.8 & 26.9 & 33.6 & 20.4 & 24.8 \\ 
+ wsz=256 & 33.4 & 26.4 & 23.0 & 12.1 & 9.4 & \textbf{48.5} & \textbf{40.2} & 34.0 & 28.9 & 25.5 & 21.3 & 17.6 & 20.9 & \textbf{30.9} & \textbf{39.0} & 20.5 & 26.7 \\ 
+ wsz=512 & 33.4 & 28.6 & \textbf{25.0} & \textbf{13.9} & \textbf{9.9} & 40.9 & 36.0 & \textbf{35.0} & \textbf{33.3} & \textbf{27.5} & 20.7 & 18.3 & \textbf{22.2} & 30.2 & 36.3 & \textbf{22.2} & \textbf{26.9} \\ 
+ wsz=1k & 32.9 & 25.9 & 22.8 & 12.4 & 8.4 & 40.8 & 36.2 & 34.7 & 28.2 & 23.0 & 17.9 & 16.7 & 20.5 & 28.2 & 36.2 & 19.4 & 25.0 \\ 
+ wsz=2k & 30.4 & 24.5 & 17.6 & 6.5 & 3.5 & 41.3 & 39.9 & 34.3 & 29.9 & 26.8 & \textbf{22.4} & 17.9 & 16.5 & 30.4 & 36.5 & 18.6 & 24.6 \\ 
+ wsz=4k & 32.2 & 22.7 & 15.5 & 3.0 & 1.4 & 41.0 & 34.7 & 30.8 & 31.0 & 27.2 & 21.9 & \textbf{18.5} & 15.0 & 29.3 & 34.7 & 17.7 & 23.3 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776m Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & \textbf{34.8} & \textbf{32.5} & \textbf{31.7} & 26.6 & 25.2 & 35.3 & 33.7 & 30.5 & 30.6 & 26.9 & 24.7 & 24.2 & \textbf{30.2} & 29.4 & 33.6 & 27.8 & 29.7 \\ 
+ wsz=256 & 33.4 & 29.1 & 30.3 & \textbf{29.0} & 26.0 & \textbf{48.6} & \textbf{40.2} & 33.9 & 31.9 & 29.7 & 27.7 & 25.4 & 29.5 & 33.9 & \textbf{39.0} & 28.6 & 32.1 \\ 
+ wsz=512 & 33.4 & 29.7 & 30.4 & 28.0 & \textbf{29.0} & 40.9 & 36.0 & \textbf{35.0} & \textbf{35.7} & \textbf{34.7} & \textbf{33.0} & \textbf{31.5} & 30.1 & \textbf{35.3} & 36.3 & \textbf{31.5} & \textbf{33.1} \\ 
+ wsz=1k & 32.9 & 27.4 & 28.6 & 27.6 & 21.9 & 40.9 & 36.2 & 34.7 & 31.8 & 29.5 & 27.4 & 24.8 & 27.7 & 32.2 & 36.2 & 27.4 & 30.3 \\ 
+ wsz=2k & 30.4 & 25.5 & 23.9 & 17.8 & 11.7 & 41.2 & 39.8 & 34.1 & 31.3 & 31.2 & 27.5 & 25.6 & 21.8 & 33.0 & 36.4 & 24.3 & 28.3 \\ 
+ wsz=4k & 32.2 & 24.2 & 9.7 & 7.0 & 2.5 & 41.1 & 34.6 & 30.8 & 30.6 & 29.3 & 25.6 & 23.3 & 15.1 & 30.8 & 34.7 & 19.0 & 24.2 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
SWA-RoPE-LH & 30.4 & 28.6 & 25.8 & 12.8 & 6.1 & 31.1 & 27.9 & 24.6 & 23.3 & 25.6 & 15.5 & 12.6 & 20.7 & 22.9 & 28.5 & 18.8 & 22.0 \\ 
+ wsz=2k & 30.9 & 30.9 & 28.0 & 16.9 & 7.6 & 26.1 & 25.9 & 24.7 & 22.3 & 21.8 & 17.8 & 14.1 & 22.9 & 21.8 & 26.9 & 19.9 & 22.3 \\ 
+ LongCE & 32.1 & 29.3 & 29.2 & 28.7 & 13.5 & 37.7 & 31.7 & 29.0 & 31.8 & 32.5 & 18.8 & 15.3 & 26.5 & 28.1 & 32.6 & 24.9 & 27.5 \\ 
+ Both & 33.7 & 34.2 & 32.3 & 26.8 & 12.8 & \textbf{38.7} & 31.5 & 28.3 & 31.2 & \textbf{35.2} & 21.0 & 18.4 & 28.0 & 29.2 & 33.1 & 26.5 & 28.7 \\ 
\hdashline
SWA-NoPE-LH & 35.4 & 28.1 & 26.8 & 22.2 & 17.1 & 35.3 & 30.6 & 29.2 & 28.0 & 24.4 & 20.7 & 17.3 & 25.9 & 26.5 & 32.6 & 23.1 & 26.3 \\ 
+ wsz=2k & 36.2 & 24.4 & 27.4 & 25.8 & 22.8 & 34.6 & 33.8 & 31.3 & 32.8 & 32.2 & \textbf{29.9} & \textbf{24.7} & 27.3 & 31.3 & 34.0 & 27.5 & 29.7 \\ 
+ LongCE & 41.4 & 35.7 & 34.3 & 34.7 & 26.4 & 35.3 & \textbf{34.6} & \textbf{33.2} & \textbf{34.2} & 31.3 & 29.2 & 23.5 & 34.5 & \textbf{31.6} & \textbf{36.1} & 31.2 & 32.8 \\ 
+ Both & \textbf{43.4} & \textbf{38.7} & \textbf{37.7} & \textbf{35.7} & \textbf{31.0} & 35.0 & 32.3 & 30.8 & 31.0 & 28.3 & 26.5 & 24.1 & \textbf{37.3} & 29.7 & 35.4 & \textbf{31.6} & \textbf{32.9} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
SWA-RoPE-LH & 46.2 & 38.4 & 32.5 & 12.6 & 6.7 & 38.0 & 32.7 & 31.5 & 27.8 & 23.1 & 16.9 & 13.7 & 27.3 & 26.2 & 37.1 & 21.5 & 26.7 \\ 
+ wsz=2k & \textbf{48.0} & 35.9 & 36.2 & 19.2 & 8.4 & 44.7 & 37.8 & \textbf{36.7} & 33.7 & 25.7 & 16.0 & 15.4 & 29.5 & 30.0 & \textbf{41.8} & 23.8 & 29.8 \\ 
+ LongCE & 45.7 & 38.3 & 39.6 & 24.7 & 12.1 & 42.0 & 39.2 & 33.8 & \textbf{39.4} & 30.3 & 20.9 & 17.8 & 32.1 & 31.9 & 40.2 & 27.9 & 32.0 \\ 
+ Both & 45.3 & 34.0 & 36.3 & 33.3 & 13.2 & \textbf{48.8} & 38.0 & 33.0 & 35.7 & \textbf{36.5} & 28.9 & 18.3 & 32.4 & 34.2 & 41.3 & 29.5 & 33.5 \\ 
\hdashline
SWA-NoPE-LH & 40.6 & 33.4 & 30.2 & 21.2 & 14.4 & 47.1 & 33.7 & 33.4 & 30.8 & 27.3 & 22.5 & 18.6 & 27.9 & 30.5 & 38.7 & 24.8 & 29.4 \\ 
+ wsz=2k & 45.1 & 38.9 & 35.0 & 29.4 & 25.0 & 46.6 & 37.4 & 33.9 & 33.2 & 32.2 & 27.7 & 23.7 & 34.7 & 33.5 & 40.7 & 30.6 & 34.0 \\ 
+ LongCE & 42.2 & 36.9 & 32.9 & 26.7 & 18.4 & 48.3 & \textbf{39.4} & 36.2 & 32.4 & 27.4 & 24.3 & 21.0 & 31.4 & 32.7 & 41.5 & 27.5 & 32.2 \\ 
+ Both & 45.3 & \textbf{42.0} & \textbf{40.3} & \textbf{39.7} & \textbf{35.3} & 44.2 & 37.9 & 35.8 & 33.9 & 34.7 & \textbf{30.9} & \textbf{29.1} & \textbf{40.5} & \textbf{35.2} & 40.8 & \textbf{35.7} & \textbf{37.4} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
SWA-RoPE-LH & 43.8 & 40.7 & 36.7 & 24.7 & 13.1 & 54.9 & 44.9 & 43.6 & 41.6 & 36.1 & 24.9 & 16.7 & 31.8 & 37.5 & 46.8 & 29.3 & 35.1 \\ 
+ wsz=2k & 48.2 & 44.3 & 40.1 & 28.9 & 14.9 & 57.6 & 43.4 & 42.5 & \textbf{42.9} & 39.3 & 28.6 & 17.8 & 35.3 & 38.9 & 47.9 & 32.1 & 37.4 \\ 
+ LongCE & 43.6 & 42.7 & 43.5 & 36.4 & 19.8 & 49.9 & 42.9 & 43.2 & 38.9 & 41.7 & 33.4 & 17.4 & 37.2 & 38.2 & 44.9 & 34.2 & 37.8 \\ 
+ Both & 44.1 & 37.4 & 35.7 & 37.1 & 19.9 & 47.6 & 47.6 & \textbf{50.1} & 34.4 & 41.2 & \textbf{41.3} & 14.1 & 34.8 & 39.5 & 47.4 & 32.6 & 37.5 \\ 
\hdashline
SWA-NoPE-LH & 50.7 & 47.5 & 42.9 & 29.6 & 15.7 & 53.8 & 47.4 & 42.9 & 35.5 & 34.1 & 27.3 & 24.2 & 37.3 & 37.9 & 48.7 & 32.1 & 37.6 \\ 
+ wsz=2k & 44.9 & 44.2 & 42.1 & 36.7 & 28.9 & \textbf{61.5} & \textbf{52.5} & 46.3 & 40.8 & 39.4 & 33.3 & 29.4 & 39.4 & \textbf{43.3} & \textbf{51.3} & 36.9 & 41.7 \\ 
+ LongCE & \textbf{52.7} & \textbf{49.8} & 44.1 & 34.1 & 21.7 & 56.0 & 41.6 & 38.7 & 35.9 & 31.3 & 27.5 & 23.9 & 40.5 & 36.4 & 47.2 & 33.5 & 38.1 \\ 
+ Both & 48.8 & 45.2 & \textbf{45.4} & \textbf{41.7} & \textbf{37.2} & 47.7 & 46.1 & 45.6 & 42.0 & \textbf{41.9} & 37.0 & \textbf{34.3} & \textbf{43.7} & 42.1 & 47.1 & \textbf{40.6} & \textbf{42.7} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
SWA-RoPE-LH & 52.2 & 45.8 & 41.8 & 33.6 & 17.1 & 59.4 & 46.2 & 45.0 & 45.4 & 46.3 & 29.8 & 20.6 & 38.1 & 41.8 & 50.7 & 35.0 & 40.3 \\ 
+ wsz=2k & 57.2 & 45.4 & 41.8 & 33.8 & 15.5 & 52.4 & 47.2 & 48.7 & 46.6 & 49.6 & 33.8 & 22.1 & 38.8 & 42.9 & 51.4 & 36.1 & 41.2 \\ 
+ LongCE & 52.2 & 54.4 & 46.0 & 42.6 & 22.0 & 52.2 & 45.8 & 49.2 & 33.6 & 45.3 & 41.4 & 25.5 & 43.4 & 41.9 & 49.9 & 38.8 & 42.5 \\ 
+ Both & 58.2 & \textbf{59.1} & \textbf{53.0} & 44.5 & 26.2 & 60.6 & 50.1 & 49.4 & 37.0 & 43.2 & 44.8 & 27.0 & 48.2 & 44.6 & 54.6 & 41.9 & 46.1 \\ 
\hdashline
SWA-NoPE-LH & 56.9 & 51.4 & 48.2 & 41.2 & 32.5 & 60.4 & 52.8 & 52.4 & 47.6 & 44.7 & 33.9 & 28.4 & 46.1 & 45.7 & 55.6 & 41.0 & 45.9 \\ 
+ wsz=2k & 58.4 & 51.7 & 50.7 & 43.9 & 41.1 & \textbf{63.7} & 48.8 & 47.0 & 42.5 & 44.4 & 40.5 & 34.2 & 49.2 & 45.9 & 54.5 & 43.6 & 47.3 \\ 
+ LongCE & 54.0 & 50.5 & 48.0 & 42.2 & 37.7 & 60.4 & 52.1 & 54.0 & 52.4 & 48.1 & 36.3 & 30.2 & 46.5 & 47.6 & 55.1 & 43.2 & 47.2 \\ 
+ Both & \textbf{58.9} & 57.0 & 52.9 & \textbf{47.0} & \textbf{41.7} & 59.7 & \textbf{55.9} & \textbf{59.9} & \textbf{56.6} & \textbf{55.7} & \textbf{50.3} & \textbf{49.3} & \textbf{51.5} & \textbf{55.3} & \textbf{58.6} & \textbf{51.3} & \textbf{53.7} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{NIAH-SK1}} & \multicolumn{5}{c}{\textbf{NIAH-SK2}} & \multicolumn{5}{c}{\textbf{NIAH-SK3}} \\ 
\cmidrule(lr){2-6} \cmidrule(lr){7-11} \cmidrule(lr){12-16}
 & 4k & 8k & 16k & 32k & 64k & 4k & 8k & 16k & 32k & 64k & 4k & 8k & 16k & 32k & 64k \\ 
\midrule
\multicolumn{16}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
GLA-NoPE-LH & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 88.0 & 0.0 & 0.0 & 0.0 & 39.0 & 35.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 0.0 & 0.0 & 0.0 & 0.0 & 100.0 & 94.0 & 3.0 & 0.0 & 0.0 & 39.0 & 51.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 70.0 & 79.0 & 75.0 & 46.0 & 100.0 & 94.0 & 57.0 & 9.0 & 0.0 & 39.0 & 34.0 & 17.0 & 16.0 & 0.0 \\
+ SWLA \& Log & 100.0 & 70.0 & 81.0 & 84.0 & 84.0 & 100.0 & 99.0 & 97.0 & 92.0 & 68.0 & 39.0 & 34.0 & 52.0 & 70.0 & 37.0 \\
\hdashline
GLA-NoPE-HH & 100.0 & 100.0 & 75.0 & 0.0 & 0.0 & 100.0 & 98.0 & 0.0 & 0.0 & 0.0 & 96.0 & 75.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 100.0 & 92.0 & 1.0 & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 96.0 & 84.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 93.0 & 100.0 & 98.0 & 54.0 & 15.0 & 5.0 & 96.0 & 69.0 & 29.0 & 6.0 & 1.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 98.0 & 91.0 & 49.0 & 96.0 & 81.0 & 89.0 & 77.0 & 37.0 \\
\hdashline
GDN-NoPE-LH & 99.0 & 97.0 & 88.0 & 67.0 & 43.0 & 75.0 & 28.0 & 1.0 & 0.0 & 0.0 & 45.0 & 82.0 & 13.0 & 0.0 & 0.0 \\
+ Log & 99.0 & 98.0 & 94.0 & 91.0 & 84.0 & 75.0 & 37.0 & 16.0 & 0.0 & 0.0 & 45.0 & 76.0 & 25.0 & 0.0 & 0.0 \\
+ SWLA & 99.0 & 97.0 & 82.0 & 62.0 & 40.0 & 75.0 & 57.0 & 54.0 & 31.0 & 12.0 & 45.0 & 65.0 & 61.0 & 74.0 & 23.0 \\
+ SWLA \& Log & 99.0 & 97.0 & 90.0 & 88.0 & 79.0 & 75.0 & 59.0 & 71.0 & 54.0 & 33.0 & 45.0 & 63.0 & 68.0 & 71.0 & 22.0 \\
\hdashline
GDN-NoPE-HH & 100.0 & 98.0 & 96.0 & 89.0 & 79.0 & 99.0 & 94.0 & 37.0 & 16.0 & 0.0 & 99.0 & 97.0 & 37.0 & 2.0 & 2.0 \\
+ Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 99.0 & 60.0 & 30.0 & 1.0 & 99.0 & 98.0 & 57.0 & 12.0 & 2.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 90.0 & 82.0 & 99.0 & 95.0 & 20.0 & 0.0 & 0.0 & 99.0 & 88.0 & 60.0 & 28.0 & 2.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 99.0 & 91.0 & 76.0 & 71.0 & 99.0 & 96.0 & 93.0 & 91.0 & 83.0 \\
\midrule
\multicolumn{16}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
GLA-NoPE-LH & 100.0 & 98.0 & 6.0 & 0.0 & 0.0 & 100.0 & 100.0 & 48.0 & 2.0 & 0.0 & 91.0 & 82.0 & 8.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 98.0 & 23.0 & 0.0 & 0.0 & 100.0 & 100.0 & 77.0 & 5.0 & 1.0 & 91.0 & 89.0 & 22.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 82.0 & 85.0 & 33.0 & 91.0 & 78.0 & 59.0 & 52.0 & 1.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.0 & 100.0 & 99.0 & 91.0 & 85.0 & 73.0 & 73.0 & 71.0 \\
\hdashline
GLA-NoPE-HH & 96.0 & 24.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 92.0 & 80.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 96.0 & 22.0 & 0.0 & 0.0 & 0.0 & 100.0 & 100.0 & 0.0 & 0.0 & 0.0 & 92.0 & 77.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 96.0 & 35.0 & 20.0 & 6.0 & 1.0 & 100.0 & 100.0 & 99.0 & 10.0 & 0.0 & 92.0 & 85.0 & 75.0 & 46.0 & 0.0 \\
+ SWLA \& Log & 96.0 & 47.0 & 59.0 & 77.0 & 64.0 & 100.0 & 100.0 & 100.0 & 99.0 & 68.0 & 92.0 & 86.0 & 81.0 & 80.0 & 66.0 \\
\hdashline
GDN-NoPE-LH & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 69.0 & 0.0 & 0.0 & 0.0 & 76.0 & 47.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 90.0 & 4.0 & 0.0 & 0.0 & 76.0 & 56.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 91.0 & 93.0 & 73.0 & 32.0 & 76.0 & 62.0 & 60.0 & 44.0 & 12.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 96.0 & 76.0 & 66.0 & 76.0 & 69.0 & 64.0 \\
\hdashline
GDN-NoPE-HH & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 97.0 & 0.0 & 0.0 & 0.0 & 69.0 & 17.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.0 & 0.0 & 0.0 & 0.0 & 69.0 & 7.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 97.0 & 100.0 & 100.0 & 97.0 & 36.0 & 5.0 & 69.0 & 62.0 & 55.0 & 19.0 & 9.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 91.0 & 96.0 & 69.0 & 63.0 & 61.0 & 56.0 & 55.0 \\
\midrule
\multicolumn{16}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
GLA-NoPE-LH & 100.0 & 46.0 & 10.0 & 33.0 & 62.0 & 100.0 & 98.0 & 54.0 & 3.0 & 0.0 & 100.0 & 82.0 & 25.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 50.0 & 12.0 & 21.0 & 39.0 & 100.0 & 97.0 & 51.0 & 34.0 & 20.0 & 100.0 & 85.0 & 28.0 & 12.0 & 7.0 \\
+ SWLA & 100.0 & 74.0 & 81.0 & 71.0 & 69.0 & 100.0 & 100.0 & 100.0 & 94.0 & 53.0 & 100.0 & 98.0 & 82.0 & 75.0 & 38.0 \\
+ SWLA \& Log & 100.0 & 75.0 & 67.0 & 56.0 & 64.0 & 100.0 & 100.0 & 100.0 & 99.0 & 95.0 & 100.0 & 99.0 & 94.0 & 85.0 & 69.0 \\
\hdashline
GLA-NoPE-HH & 88.0 & 3.0 & 0.0 & 0.0 & 0.0 & 100.0 & 93.0 & 0.0 & 0.0 & 0.0 & 100.0 & 41.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 88.0 & 13.0 & 0.0 & 0.0 & 0.0 & 100.0 & 80.0 & 0.0 & 0.0 & 0.0 & 100.0 & 37.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 88.0 & 41.0 & 15.0 & 1.0 & 0.0 & 100.0 & 100.0 & 100.0 & 86.0 & 59.0 & 100.0 & 92.0 & 62.0 & 54.0 & 26.0 \\
+ SWLA \& Log & 88.0 & 44.0 & 20.0 & 6.0 & 5.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 95.0 & 76.0 & 69.0 & 73.0 \\
\hdashline
GDN-NoPE-LH & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 88.0 & 4.0 & 0.0 & 95.0 & 64.0 & 15.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.0 & 43.0 & 14.0 & 95.0 & 65.0 & 26.0 & 9.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 92.0 & 90.0 & 95.0 & 75.0 & 66.0 & 56.0 & 33.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 98.0 & 97.0 & 95.0 & 80.0 & 69.0 & 68.0 & 66.0 \\
\hdashline
GDN-NoPE-HH & 100.0 & 100.0 & 100.0 & 99.0 & 99.0 & 100.0 & 6.0 & 0.0 & 0.0 & 0.0 & 96.0 & 60.0 & 0.0 & 0.0 & 0.0 \\
+ Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 74.0 & 0.0 & 0.0 & 0.0 & 96.0 & 58.0 & 0.0 & 0.0 & 0.0 \\
+ SWLA & 100.0 & 100.0 & 100.0 & 100.0 & 96.0 & 100.0 & 78.0 & 100.0 & 22.0 & 10.0 & 96.0 & 55.0 & 60.0 & 21.0 & 4.0 \\
+ SWLA \& Log & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 39.0 & 100.0 & 98.0 & 99.0 & 96.0 & 57.0 & 58.0 & 42.0 & 63.0 \\
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule 
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 25.8 & 0.0 & 0.0 & 0.0 & 0.0 & 21.7 & 17.8 & 8.0 & 0.4 & 0.0 & 0.0 & 0.0 & 5.2 & 6.8 & 18.3 & 0.1 & 6.1 \\ 
RoPE-NoPE-3:1 & 33.1 & 0.3 & 0.0 & 0.0 & 0.0 & 27.1 & 28.4 & 27.0 & 0.3 & 0.0 & 0.0 & 0.0 & 6.7 & 11.8 & 28.9 & 0.1 & 9.7 \\ 
+ EME & 33.1 & 21.9 & 15.6 & 15.8 & 9.3 & 27.0 & 28.4 & 27.0 & 27.0 & 25.3 & 26.0 & 22.9 & 19.1 & 26.2 & 28.9 & 20.5 & 23.3 \\ 
RoPE-NoPE-1:1 & 27.6 & 0.2 & 0.0 & 0.0 & 0.0 & 29.8 & 26.7 & 21.9 & 0.1 & 0.5 & 0.1 & 0.1 & 5.6 & 11.3 & 26.5 & 0.1 & 8.9 \\ 
+ EME & 27.7 & 22.3 & 11.6 & 7.6 & 6.2 & 29.9 & 26.7 & 21.9 & 24.0 & 22.2 & 20.5 & 16.4 & 15.1 & 23.1 & 26.6 & 16.4 & 19.8 \\ 
RoPE-NoPE-1:3 & 32.9 & 0.1 & 0.0 & 0.0 & 0.1 & 27.5 & 33.5 & 30.4 & 0.0 & 0.0 & 0.0 & 1.0 & 6.6 & 13.2 & 31.1 & 0.1 & 10.5 \\ 
+ EME & 32.9 & 26.0 & 14.2 & 5.7 & 4.2 & 27.4 & 33.5 & 30.4 & 16.4 & 2.9 & 2.1 & 1.7 & 16.6 & 16.3 & 31.0 & 9.2 & 16.5 \\ 
\hdashline
SWA-NoPE-3:1 & 29.4 & 30.0 & 24.9 & 17.0 & 10.5 & 44.4 & 33.0 & 31.1 & 27.1 & 26.7 & 17.0 & 15.2 & 22.4 & 27.8 & \textbf{34.5} & 21.1 & 25.5 \\ 
+ Log & 29.5 & \textbf{31.2} & \textbf{29.6} & \textbf{28.7} & \textbf{29.1} & 44.3 & 33.0 & 31.1 & 28.6 & \textbf{29.2} & 25.0 & 22.0 & \textbf{29.6} & \textbf{30.5} & \textbf{34.5} & \textbf{27.9} & \textbf{30.1} \\ 
SWA-NoPE-1:1 & 32.0 & 26.9 & 16.7 & 8.7 & 7.5 & 32.2 & 31.3 & \textbf{31.2} & 29.1 & 25.3 & 22.4 & 21.2 & 18.4 & 27.5 & 31.7 & 19.7 & 23.7 \\ 
+ Log & 32.0 & 29.7 & 27.1 & 23.5 & 17.0 & 32.1 & 31.3 & \textbf{31.2} & \textbf{29.3} & 28.2 & \textbf{27.0} & \textbf{24.8} & 25.9 & 29.1 & 31.7 & 25.8 & 27.8 \\ 
SWA-NoPE-1:3 & 28.2 & 7.6 & 7.7 & 7.8 & 7.5 & 39.8 & 28.8 & 25.3 & 12.4 & 0.6 & 0.6 & 1.6 & 11.8 & 15.6 & 30.5 & 5.7 & 14.0 \\ 
+ Log & 28.2 & 12.0 & 6.2 & 7.6 & 7.2 & 39.7 & 28.8 & 25.3 & 16.0 & 7.4 & 7.9 & 4.9 & 12.2 & 18.6 & 30.5 & 8.6 & 15.9 \\ 
\hdashline
GLA-NoPE-3:1 & 31.2 & 26.5 & 6.3 & 1.3 & 1.3 & 20.8 & 25.6 & 25.1 & 24.8 & 19.7 & 9.6 & 6.1 & 13.3 & 18.8 & 25.7 & 12.0 & 16.5 \\ 
GLA-NoPE-1:1 & 32.3 & 20.1 & 0.9 & 1.1 & 0.8 & 32.1 & \textbf{36.0} & 31.0 & 25.3 & 11.9 & 1.5 & 0.0 & 11.1 & 19.7 & 32.9 & 7.7 & 16.1 \\ 
GLA-NoPE-1:3 & 32.4 & 3.5 & 0.3 & 0.4 & 0.2 & \textbf{44.9} & 30.2 & 26.9 & 10.3 & 4.0 & 2.8 & 0.5 & 7.4 & 17.1 & 33.6 & 2.8 & 13.0 \\ 
\hdashline
GDN-NoPE-3:1 & \textbf{33.5} & 30.6 & 18.4 & 11.7 & 7.0 & 38.4 & 32.8 & 29.5 & 24.9 & 25.2 & 24.7 & 14.0 & 20.2 & 27.1 & 33.5 & 19.6 & 24.2 \\ 
GDN-NoPE-1:1 & 31.7 & 20.2 & 9.4 & 8.3 & 7.9 & 32.5 & 23.5 & 23.3 & 23.4 & 15.8 & 7.8 & 7.7 & 15.5 & 19.1 & 27.7 & 12.6 & 17.6 \\ 
GDN-NoPE-1:3 & 29.8 & 18.8 & 10.6 & 8.5 & 8.1 & 33.8 & 28.7 & 23.5 & 5.3 & 1.5 & 0.1 & 0.0 & 15.1 & 13.3 & 28.9 & 6.6 & 14.1 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 34.9 & 0.5 & 0.0 & 0.0 & 0.0 & 43.9 & 39.8 & 26.5 & 1.6 & 0.7 & 0.1 & 0.0 & 7.1 & 16.1 & 36.3 & 0.4 & 12.3 \\ 
RoPE-NoPE-3:1 & \textbf{40.7} & 0.2 & 0.0 & 0.0 & 0.0 & 49.6 & 38.7 & 37.0 & 1.5 & 0.1 & 0.0 & 0.0 & 8.2 & 18.1 & 41.5 & 0.2 & 14.0 \\ 
+ EME & \textbf{40.7} & 31.2 & 25.6 & 22.7 & 8.5 & 50.0 & 38.7 & 36.9 & 30.6 & 28.4 & 27.1 & 24.7 & 25.7 & 33.8 & 41.6 & 24.8 & 30.4 \\ 
RoPE-NoPE-1:1 & 35.9 & 0.7 & 0.0 & 0.0 & 0.0 & 46.9 & 38.8 & 36.9 & 1.8 & 0.2 & 0.1 & 0.0 & 7.3 & 17.8 & 39.6 & 0.4 & 13.4 \\ 
+ EME & 35.9 & 32.6 & 15.8 & 9.6 & 7.0 & 46.8 & 38.8 & 36.8 & 33.4 & 23.3 & 16.8 & 11.1 & 20.2 & 29.6 & 39.6 & 18.7 & 25.7 \\ 
RoPE-NoPE-1:3 & 34.1 & 0.7 & 0.2 & 0.0 & 0.0 & 47.7 & 37.2 & 37.8 & 1.7 & 0.2 & 1.3 & 1.9 & 7.0 & 18.3 & 39.2 & 0.7 & 13.6 \\ 
+ EME & 34.1 & 30.6 & 26.1 & 8.3 & 3.0 & 47.7 & 37.2 & 37.7 & 21.9 & 7.6 & 7.2 & 6.0 & 20.4 & 23.6 & 39.2 & 13.8 & 22.3 \\ 
\hdashline
SWA-NoPE-3:1 & 32.1 & 29.7 & 27.9 & 18.0 & 10.2 & 39.5 & 39.6 & 34.2 & 30.8 & 26.8 & 18.8 & 17.1 & 23.6 & 29.5 & 36.3 & 22.4 & 27.1 \\ 
+ Log & 32.1 & 30.7 & 30.4 & 28.3 & 26.6 & 39.4 & 39.7 & 34.1 & 33.2 & 32.6 & 28.8 & 23.8 & 29.6 & 33.1 & 36.3 & 29.3 & 31.6 \\ 
SWA-NoPE-1:1 & 39.3 & 37.4 & 35.4 & 28.2 & 15.6 & 42.5 & 38.1 & 36.5 & 32.9 & 29.3 & 24.3 & 21.0 & 31.2 & 32.1 & 39.1 & 28.0 & 31.7 \\ 
+ Log & 39.2 & \textbf{38.4} & \textbf{37.8} & \textbf{35.5} & \textbf{33.5} & 42.5 & 38.1 & 36.5 & 33.8 & 32.4 & 27.9 & \textbf{26.2} & \textbf{36.9} & 33.9 & 39.1 & \textbf{33.2} & \textbf{35.2} \\ 
SWA-NoPE-1:3 & 38.7 & 34.5 & 28.9 & 11.1 & 6.7 & 43.7 & 40.3 & 39.6 & 35.9 & 32.7 & 15.3 & 6.0 & 24.0 & 30.5 & 40.6 & 21.4 & 27.8 \\ 
+ Log & 38.6 & 35.2 & 31.9 & 23.7 & 10.0 & 43.8 & 40.3 & 39.5 & \textbf{37.7} & \textbf{39.7} & \textbf{30.7} & 12.1 & 27.9 & \textbf{34.8} & 40.6 & 27.6 & 31.9 \\ 
\hdashline
GLA-NoPE-3:1 & 35.6 & 27.2 & 7.9 & 8.2 & 1.9 & 43.1 & 36.9 & 36.0 & 25.6 & 3.3 & 3.9 & 0.3 & 16.2 & 21.3 & 37.9 & 9.8 & 19.2 \\ 
GLA-NoPE-1:1 & 37.6 & 22.0 & 1.9 & 1.7 & 1.5 & 49.2 & 38.3 & 35.2 & 18.2 & 5.9 & 5.1 & 2.1 & 12.9 & 22.0 & 40.1 & 7.3 & 18.2 \\ 
GLA-NoPE-1:3 & \textbf{40.7} & 6.3 & 1.2 & 0.7 & 0.4 & \textbf{53.0} & 42.8 & \textbf{40.0} & 7.3 & 0.0 & 0.0 & 0.0 & 9.9 & 20.4 & \textbf{44.1} & 2.0 & 16.0 \\ 
\hdashline
GDN-NoPE-3:1 & 37.8 & 24.7 & 12.4 & 9.8 & 8.6 & 43.1 & 39.2 & 35.5 & 23.4 & 9.0 & 7.5 & 7.6 & 18.7 & 23.6 & 38.9 & 12.9 & 21.6 \\ 
GDN-NoPE-1:1 & 38.3 & 29.2 & 16.7 & 10.8 & 8.8 & 49.9 & \textbf{44.7} & 38.8 & 30.9 & 23.5 & 20.1 & 1.7 & 20.8 & 29.9 & 42.9 & 17.7 & 26.1 \\ 
GDN-NoPE-1:3 & 34.5 & 29.1 & 9.0 & 9.5 & 8.1 & 38.5 & 37.8 & 35.0 & 17.1 & 2.3 & 0.1 & 0.0 & 18.0 & 18.7 & 36.5 & 9.4 & 18.4 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 0.6 & 5.0 & 4.1 & 1.0 & 2.2 & 0.5 & 2.8 & 4.4 & 11.3 & 2.0 & 3.2 & 5.2 & 1.0 & \textbf{4.5} & 22.0 & 18.7 & 5.5 \\ 
+ NTK & 0.6 & 5.8 & 5.6 & 1.0 & 3.0 & 0.8 & 3.9 & 8.9 & 9.6 & 2.5 & 3.3 & 8.8 & 0.2 & 2.8 & 27.2 & 30.8 & 7.2 \\ 
+ NTK + Log & 1.4 & 6.1 & 6.8 & 1.6 & 3.9 & 1.3 & 4.3 & 9.3 & 9.8 & 1.5 & 7.3 & 11.9 & 0.5 & 3.6 & 26.9 & 31.3 & 8.0 \\ 
RoPE-NoPE-LH & 0.4 & 6.8 & 4.9 & 1.3 & 2.7 & 0.8 & 3.8 & 4.7 & 12.5 & 2.5 & 4.5 & 2.9 & 1.6 & 1.1 & 21.9 & 19.0 & 5.7 \\ 
+ NTK & 0.6 & 5.3 & 5.2 & 1.1 & 2.2 & 1.4 & 3.3 & 4.5 & 11.3 & 11.0 & 4.9 & 8.8 & 0.8 & 3.0 & \textbf{31.9} & 33.1 & 8.0 \\ 
+ NTK + Log & 0.9 & 5.4 & 6.2 & 1.9 & 2.9 & 1.2 & 4.9 & 7.0 & 11.1 & 11.0 & 8.2 & 7.6 & 2.0 & 4.0 & 31.6 & 33.7 & 8.7 \\ 
SWA-4k-NoPE-LH & 1.9 & 9.2 & 10.7 & 3.7 & 7.5 & 2.7 & 7.4 & \textbf{11.4} & 13.0 & 9.0 & 15.0 & 9.2 & 3.2 & 3.6 & 22.8 & 31.0 & 10.1 \\ 
+ Log (EME) & 1.7 & 9.1 & 10.7 & 3.7 & 7.3 & 3.1 & 8.7 & 10.3 & 13.0 & 7.5 & 14.2 & 9.5 & 3.2 & 3.2 & 22.8 & 31.1 & 9.9 \\ 
\hdashline
SWA-RoPE-LH & 0.9 & 8.4 & 7.1 & 2.2 & 6.1 & 0.8 & 4.8 & 5.1 & 10.1 & 9.5 & 4.8 & 8.9 & 0.9 & 2.3 & 24.0 & 22.0 & 7.4 \\ 
SWA-NoPE-LH & 1.6 & 9.5 & 9.9 & 4.5 & 5.8 & 3.0 & 8.8 & 9.9 & 13.1 & 21.5 & 16.5 & 11.3 & 3.1 & 3.8 & 23.1 & 27.3 & 10.8 \\ 
+ Log & 1.7 & 9.5 & 10.7 & 4.7 & 6.0 & 3.3 & 9.0 & 9.3 & 13.1 & 20.5 & 18.9 & 10.7 & 3.0 & 4.2 & 23.2 & 27.9 & 11.0 \\ 
\hdashline
GLA-RoPE-LH & 0.9 & 8.5 & 8.7 & 2.6 & 6.2 & 1.6 & 8.8 & 9.1 & 13.4 & 5.0 & 7.7 & 10.5 & 1.5 & 3.6 & 20.8 & 19.2 & 8.0 \\ 
GLA-NoPE-LH & 1.5 & \textbf{9.7} & 9.5 & 3.1 & 7.2 & 1.1 & 10.7 & 10.2 & \textbf{13.5} & 20.0 & 8.4 & 10.5 & 1.6 & 3.7 & 26.0 & 34.0 & 10.7 \\ 
+ Log & 1.7 & 9.6 & 10.1 & 2.9 & 6.8 & 1.3 & \textbf{11.2} & 9.0 & 13.4 & 19.5 & 8.2 & 10.5 & 2.0 & 4.2 & 26.0 & 33.8 & 10.6 \\ 
+ wsz=4k & 1.8 & 9.6 & 9.3 & 4.8 & 6.9 & 3.0 & 9.7 & 10.6 & 13.4 & 22.0 & 11.3 & 13.3 & 3.0 & 3.5 & 25.9 & 33.9 & 11.4 \\ 
+ EME & \textbf{2.0} & \textbf{9.7} & 10.7 & \textbf{5.9} & 7.4 & \textbf{3.4} & 10.0 & 10.7 & \textbf{13.5} & 22.5 & 11.8 & 13.8 & 2.9 & 3.1 & 25.8 & \textbf{34.2} & \textbf{11.7} \\ 
\hdashline
GDN-RoPE-LH & 1.1 & 8.3 & 8.2 & 3.0 & 5.1 & 1.6 & 6.1 & 6.5 & 8.9 & 14.5 & 8.3 & 10.5 & \textbf{3.7} & 3.6 & 20.1 & 22.7 & 8.3 \\ 
GDN-NoPE-LH & 0.8 & 9.4 & 10.4 & 3.3 & 6.7 & 2.2 & 6.8 & 5.4 & 12.0 & 23.5 & 13.9 & 12.7 & 3.3 & 3.3 & 19.4 & 29.3 & 10.1 \\ 
+ Log & 0.8 & 9.2 & 10.3 & 3.6 & 7.0 & 2.3 & 7.2 & 5.3 & 12.1 & 23.0 & 16.1 & 12.3 & 3.3 & 3.4 & 19.5 & 29.7 & 10.3 \\ 
+ wsz=4k & 1.7 & 9.0 & 10.3 & 3.9 & 7.5 & 2.6 & 5.8 & 7.5 & 12.0 & \textbf{24.0} & 17.9 & 14.2 & 3.0 & 3.5 & 19.9 & 30.7 & 10.8 \\ 
+ EME & 1.6 & 8.7 & \textbf{11.2} & 4.6 & \textbf{7.9} & 2.9 & 6.3 & 7.6 & 12.1 & 23.0 & \textbf{19.9} & \textbf{14.3} & 3.1 & 3.6 & 20.2 & 30.2 & 11.1 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 0.4 & 8.2 & 6.1 & 1.7 & 4.9 & 0.5 & 4.8 & 6.4 & 12.8 & 8.5 & 7.9 & 13.2 & 1.8 & 2.0 & 27.1 & 23.7 & 8.1 \\ 
+ NTK & 0.9 & 7.5 & 6.3 & 3.2 & 5.3 & 1.2 & 4.2 & 4.4 & 10.0 & 17.5 & 10.0 & 6.7 & 2.3 & 3.4 & \textbf{33.9} & \textbf{37.6} & 9.6 \\ 
+ NTK + Log & 1.1 & 7.6 & 8.6 & 3.9 & 7.1 & 2.8 & 4.7 & 5.8 & 10.1 & 19.5 & 28.3 & 11.4 & 2.0 & 2.7 & 33.5 & \textbf{37.6} & 11.7 \\ 
RoPE-NoPE-LH & 0.4 & 10.7 & 7.0 & 2.1 & 5.3 & 0.8 & 5.6 & 5.5 & 14.7 & 16.0 & 10.3 & 12.2 & 0.4 & 2.0 & 19.5 & 26.7 & 8.7 \\ 
+ NTK & 0.8 & 8.5 & 6.6 & 2.6 & 4.6 & 1.0 & 4.7 & 6.1 & 12.0 & 11.0 & 5.5 & 5.8 & 1.4 & 2.9 & 28.7 & 36.7 & 8.7 \\ 
+ NTK + Log & 1.3 & 8.5 & 8.0 & 3.9 & 6.4 & 2.7 & 6.8 & 6.8 & 12.4 & 11.5 & 14.4 & 9.8 & 2.4 & 3.6 & 27.7 & 36.6 & 10.2 \\ 
SWA-4k-NoPE-LH & 2.0 & 12.5 & 14.4 & 5.1 & 10.1 & 3.4 & 11.3 & \textbf{16.8} & 15.3 & \textbf{42.5} & 30.2 & \textbf{26.3} & 3.2 & \textbf{4.5} & 19.8 & 32.7 & 15.6 \\ 
+ Log (EME) & 2.0 & 12.3 & \textbf{14.9} & 5.5 & \textbf{10.8} & 3.1 & \textbf{12.7} & 16.5 & 15.3 & 42.0 & 32.5 & 26.2 & 3.1 & 4.3 & 19.9 & 32.6 & \textbf{15.9} \\ 
\hdashline
SWA-RoPE-LH & 1.5 & 9.5 & 9.9 & 4.3 & 7.7 & 2.5 & 8.4 & 9.9 & 10.2 & 10.5 & 22.8 & 22.3 & 3.1 & 4.0 & 26.8 & 34.2 & 11.7 \\ 
SWA-NoPE-LH & 2.0 & 12.8 & 11.6 & 5.7 & 9.1 & \textbf{5.0} & 9.5 & 9.8 & 14.0 & 15.5 & 23.7 & 21.5 & 3.2 & 3.3 & 21.7 & 30.9 & 12.4 \\ 
+ Log & 2.0 & 13.5 & 12.9 & 5.7 & 9.0 & 4.9 & 9.9 & 9.7 & 14.3 & 14.0 & 26.9 & 21.7 & 3.2 & 2.7 & 21.6 & 30.1 & 12.6 \\ 
\hdashline
GLA-RoPE-LH & 1.7 & 10.6 & 11.2 & 4.4 & 8.4 & 2.6 & 7.4 & 15.7 & 12.8 & 10.0 & 23.4 & 20.0 & 3.2 & 3.9 & 29.1 & 35.0 & 12.5 \\ 
GLA-NoPE-LH & 1.6 & 10.4 & 12.9 & 2.9 & 7.8 & 1.6 & 9.1 & 10.4 & 15.7 & 36.0 & 18.4 & 17.4 & 1.3 & 3.0 & 24.3 & 34.7 & 13.0 \\ 
+ Log & 1.5 & 10.4 & 12.7 & 2.9 & 8.2 & 1.4 & 9.3 & 10.5 & 15.6 & 37.5 & 18.9 & 18.0 & 1.5 & 1.7 & 24.5 & 34.1 & 13.0 \\ 
+ wsz=4k & 2.0 & 11.0 & 13.1 & \textbf{6.6} & 8.6 & 4.0 & 11.4 & 13.1 & 16.0 & 23.5 & 23.6 & 22.4 & \textbf{3.9} & 3.9 & 24.5 & 35.2 & 13.9 \\ 
+ EME & 2.0 & 10.8 & 13.0 & 6.2 & 9.5 & 4.0 & 12.2 & 13.8 & \textbf{16.2} & 26.5 & 27.0 & 22.3 & 3.7 & 1.7 & 24.6 & 34.0 & 14.2 \\ 
\hdashline
GDN-RoPE-LH & 1.9 & 10.2 & 11.8 & 4.8 & 7.9 & 2.4 & 5.2 & 12.9 & 10.0 & 36.0 & 29.6 & 25.4 & 3.0 & 3.3 & 27.1 & 33.9 & 14.1 \\ 
GDN-NoPE-LH & 1.5 & 13.3 & 11.2 & 4.1 & 9.0 & 2.3 & 7.2 & 9.5 & 13.6 & 32.0 & 22.2 & 20.5 & 2.6 & 3.5 & 19.7 & 29.6 & 12.6 \\ 
+ Log & 1.4 & 13.2 & 11.2 & 4.4 & 9.1 & 2.4 & 7.6 & 9.7 & 13.7 & 33.0 & 22.8 & 19.8 & 1.8 & 2.6 & 20.0 & 29.7 & 12.7 \\ 
+ wsz=4k & 2.1 & 13.7 & 12.7 & 6.4 & 10.5 & 4.3 & 7.4 & 13.6 & 14.0 & 30.0 & 35.7 & 22.9 & 3.1 & 3.8 & 19.7 & 29.9 & 14.3 \\ 
+ EME & \textbf{2.3} & \textbf{14.2} & 13.5 & 6.5 & 10.5 & 4.4 & 7.8 & 13.6 & 14.0 & 31.0 & \textbf{36.9} & 23.0 & 3.2 & 3.7 & 19.5 & 29.8 & 14.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & 0.4 & 9.5 & 7.1 & 1.3 & 5.2 & 0.4 & 4.2 & 5.8 & 10.7 & 17.5 & 9.2 & 12.7 & 0.3 & 4.2 & 18.5 & 26.9 & 8.4 \\ 
+ NTK & 0.9 & 10.3 & 9.4 & 4.4 & 8.7 & 1.9 & 6.7 & 7.1 & 8.3 & 25.0 & 16.4 & 24.7 & 2.7 & 3.1 & 24.4 & \textbf{38.4} & 12.0 \\ 
+ NTK + Log & 2.2 & 10.6 & 12.1 & 5.5 & 9.3 & 3.8 & 6.6 & 12.3 & 8.4 & 29.5 & 32.0 & \textbf{31.2} & 3.0 & 4.0 & 23.9 & 37.4 & 14.5 \\ 
RoPE-NoPE-LH & 0.9 & 10.9 & 8.9 & 2.3 & 6.4 & 1.0 & 6.6 & 4.8 & 14.5 & 14.0 & 11.4 & 7.8 & 2.0 & 1.1 & 23.9 & 28.3 & 9.0 \\ 
+ NTK & 0.8 & 10.2 & 10.4 & 3.4 & 7.1 & 2.1 & 6.0 & 4.5 & 9.5 & 18.0 & 17.3 & 14.6 & 2.9 & 3.7 & \textbf{29.1} & 36.3 & 11.0 \\ 
+ NTK + Log & 2.1 & 10.0 & 11.9 & 5.6 & 9.0 & 3.8 & 8.8 & 8.5 & 9.6 & 18.5 & 30.4 & 23.7 & \textbf{3.2} & 2.6 & 28.3 & 36.2 & 13.2 \\ 
SWA-4k-NoPE-LH & 2.3 & 13.2 & 16.4 & 6.3 & 9.9 & 3.8 & 12.4 & 16.5 & 15.2 & 31.0 & 38.8 & 25.1 & 3.1 & 4.5 & 23.8 & 31.9 & 15.9 \\ 
+ Log (EME) & 2.3 & 13.2 & \textbf{16.7} & 6.8 & 9.8 & 3.6 & \textbf{15.0} & 16.8 & 15.1 & 31.0 & 41.9 & 27.0 & 3.1 & \textbf{5.2} & 23.8 & 32.2 & \textbf{16.5} \\ 
\hdashline
SWA-RoPE-LH & 1.2 & 11.5 & 11.6 & 4.6 & 7.6 & 2.1 & 7.2 & 4.0 & 12.5 & 26.5 & 25.2 & 16.9 & 3.1 & 2.8 & 23.3 & 31.6 & 12.0 \\ 
SWA-NoPE-LH & 2.4 & 14.2 & 14.9 & 6.6 & 9.8 & 4.9 & 11.4 & 14.4 & 11.6 & 32.5 & 37.5 & 23.3 & \textbf{3.2} & 4.3 & 27.3 & 36.1 & 15.9 \\ 
+ Log & 2.4 & 14.6 & 15.0 & \textbf{7.1} & 9.5 & \textbf{5.4} & 11.0 & 15.4 & 12.0 & 33.0 & 41.5 & 24.6 & \textbf{3.2} & 2.9 & 27.1 & 35.1 & 16.2 \\ 
\hdashline
GLA-RoPE-LH & 1.1 & 11.0 & 11.2 & 3.2 & 8.1 & 1.3 & 6.0 & 7.1 & 13.3 & 32.5 & 14.0 & 17.5 & 2.9 & 2.6 & 28.2 & 37.1 & 12.3 \\ 
GLA-NoPE-LH & 2.0 & 15.0 & 15.4 & 5.8 & 9.6 & 3.3 & 10.0 & 7.4 & 12.9 & 36.0 & 33.9 & 23.6 & 2.8 & 4.1 & 19.4 & 34.5 & 14.7 \\ 
+ Log & 2.1 & 15.0 & 15.4 & 4.8 & 9.8 & 3.9 & 10.2 & 7.1 & 12.9 & 34.5 & 36.9 & 23.3 & 2.9 & 3.4 & 19.0 & 34.5 & 14.7 \\ 
+ wsz=4k & \textbf{2.6} & \textbf{15.3} & 14.8 & 6.5 & \textbf{10.8} & 4.1 & 10.5 & 14.8 & 13.4 & 31.5 & 39.5 & 25.3 & 3.0 & 3.8 & 19.9 & 33.1 & 15.6 \\ 
+ EME & 2.5 & \textbf{15.3} & 14.9 & 6.9 & 10.2 & 4.4 & 10.9 & 14.8 & 13.3 & 32.5 & 41.5 & 24.8 & 2.9 & 3.2 & 19.7 & 33.4 & 15.7 \\ 
\hdashline
GDN-RoPE-LH & 1.3 & 12.3 & 11.0 & 4.0 & 7.5 & 2.4 & 6.6 & 12.7 & 14.4 & \textbf{40.5} & 23.0 & 24.7 & 2.8 & 3.3 & 20.1 & 29.7 & 13.5 \\ 
GDN-NoPE-LH & 1.6 & 13.1 & 13.8 & 5.3 & 8.9 & 2.7 & 5.5 & 11.6 & 15.4 & 37.0 & 30.8 & 20.9 & 2.4 & 4.1 & 21.5 & 33.5 & 14.2 \\ 
+ Log & 1.5 & 13.1 & 14.7 & 5.2 & 8.4 & 2.5 & 5.2 & 10.0 & 15.5 & 35.5 & 28.3 & 19.7 & 2.5 & 3.3 & 21.2 & 32.9 & 13.7 \\ 
+ wsz=4k & 2.1 & 13.5 & 15.2 & 6.0 & 9.7 & 5.0 & 5.4 & \textbf{17.1} & 15.6 & 39.0 & 42.5 & 25.9 & 3.1 & 4.2 & 21.1 & 30.6 & 16.0 \\ 
+ EME & 2.1 & 13.3 & 16.4 & 5.9 & 9.5 & 4.2 & 7.8 & 16.6 & \textbf{15.8} & 37.5 & \textbf{44.5} & 26.2 & \textbf{3.2} & 4.4 & 21.2 & 31.2 & 16.2 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 0.3 & 13.5 & 8.9 & 2.2 & 7.0 & 0.7 & 5.8 & 2.9 & 12.8 & 22.0 & 14.1 & 14.6 & 2.0 & 3.3 & 23.7 & 31.3 & 10.3 \\ 
+ NTK & 1.4 & 13.2 & 12.7 & 6.0 & 8.3 & 3.3 & 10.0 & 9.7 & 12.0 & 36.5 & 37.8 & 32.5 & 1.5 & 2.8 & 25.6 & 38.9 & 15.8 \\ 
+ NTK + Log & \textbf{2.9} & 13.8 & 13.4 & 6.4 & 7.9 & 4.6 & 12.1 & 15.3 & 12.1 & 39.5 & 48.0 & 36.3 & 2.4 & 3.2 & 25.4 & 38.7 & 17.6 \\ 
RoPE-NoPE-LH & 0.5 & 15.2 & 12.0 & 2.7 & 8.6 & 0.6 & 9.0 & 4.1 & 7.1 & 39.5 & 21.9 & 20.8 & 2.5 & 2.1 & 23.1 & 35.6 & 12.8 \\ 
+ NTK & 1.3 & 14.5 & 13.6 & 5.8 & 8.4 & 3.1 & 8.6 & 8.1 & 5.2 & \textbf{50.0} & 28.3 & 31.3 & 2.9 & 3.8 & 29.6 & \textbf{39.7} & 15.9 \\ 
+ NTK + Log & 2.2 & 14.8 & 15.2 & 6.5 & 9.1 & 4.1 & 13.0 & 16.0 & 5.5 & 48.0 & 34.0 & 34.7 & 3.0 & 3.9 & 29.5 & \textbf{39.7} & 17.4 \\ 
SWA-4k-NoPE-LH & 2.5 & 15.5 & 16.1 & 6.5 & 9.8 & 4.0 & 15.6 & 17.9 & 7.2 & 49.5 & 60.1 & 36.5 & 1.1 & 3.8 & 22.8 & 35.9 & 19.0 \\ 
+ Log (EME) & 2.5 & 15.9 & \textbf{17.1} & 6.8 & 9.9 & 4.1 & \textbf{18.7} & 16.6 & 7.5 & 49.5 & \textbf{61.7} & \textbf{37.5} & 1.5 & 3.9 & 22.7 & 37.0 & 19.6 \\ 
\hdashline
SWA-RoPE-LH & 1.9 & 13.3 & 12.5 & 5.7 & 8.5 & 3.6 & 10.5 & 15.2 & 14.6 & 36.0 & 39.8 & 29.2 & 2.5 & 3.8 & 23.2 & 34.9 & 15.9 \\ 
SWA-NoPE-LH & 2.7 & 16.1 & 15.2 & 7.6 & 9.8 & 5.0 & 14.2 & 19.4 & 18.1 & 48.5 & 52.8 & 29.1 & 3.1 & 3.9 & 30.2 & 37.6 & 19.6 \\ 
+ Log & 2.8 & \textbf{16.6} & 15.9 & 7.6 & 9.5 & 4.9 & 16.6 & \textbf{19.5} & 18.1 & 49.0 & 55.1 & 30.4 & \textbf{3.2} & 3.9 & 30.0 & 38.1 & \textbf{20.1} \\ 
\hdashline
GLA-RoPE-LH & 1.2 & 13.3 & 12.5 & 4.8 & 9.5 & 2.0 & 8.5 & 14.2 & 17.3 & 42.0 & 38.1 & 28.6 & 3.0 & \textbf{4.9} & 26.0 & 34.1 & 16.2 \\ 
GLA-NoPE-LH & 2.0 & 15.3 & 11.4 & 6.6 & 9.2 & 3.8 & 10.1 & 6.1 & 20.5 & 44.0 & 54.6 & 26.4 & 2.9 & 2.6 & \textbf{33.7} & 39.0 & 18.0 \\ 
+ Log & 1.7 & 14.8 & 11.4 & 6.4 & 9.6 & 3.7 & 10.4 & 6.5 & 20.4 & 43.0 & 53.3 & 25.3 & 2.8 & 2.9 & 33.4 & 37.9 & 17.7 \\ 
+ wsz=4k & 2.5 & 15.2 & 15.3 & 7.6 & 9.5 & 5.3 & 14.2 & 15.7 & 20.7 & 45.0 & 54.7 & 25.2 & 2.7 & 4.0 & \textbf{33.7} & 38.8 & 19.4 \\ 
+ EME & 2.3 & 16.0 & 15.3 & \textbf{8.6} & 9.9 & \textbf{5.7} & 16.1 & 16.1 & \textbf{21.1} & 44.0 & 56.8 & 26.9 & 2.4 & 4.0 & 33.6 & 38.3 & 19.8 \\ 
\hdashline
GDN-RoPE-LH & 1.3 & 13.7 & 12.8 & 5.8 & 9.3 & 3.1 & 6.6 & 12.8 & 11.0 & 41.0 & 41.4 & 27.1 & 3.1 & 3.4 & 29.4 & 36.5 & 16.1 \\ 
GDN-NoPE-LH & 2.2 & 15.1 & 15.7 & 6.9 & \textbf{10.2} & 4.6 & 13.2 & 14.8 & 18.6 & 41.5 & 48.5 & 30.6 & 1.4 & 3.8 & 23.7 & 36.0 & 17.9 \\ 
+ Log & 2.3 & 15.4 & 16.3 & 7.2 & 10.1 & 4.6 & 12.6 & 14.7 & 18.9 & 41.5 & 50.5 & 31.2 & 1.5 & 3.8 & 23.8 & 35.8 & 18.1 \\ 
+ wsz=4k & 2.4 & 15.1 & 16.6 & 8.3 & \textbf{10.2} & 3.9 & 14.7 & 17.1 & 18.7 & 43.5 & 54.0 & 29.4 & 0.5 & 4.1 & 23.7 & 35.1 & 18.6 \\ 
+ EME & 2.7 & 15.3 & \textbf{17.1} & \textbf{8.6} & 10.0 & 4.1 & 16.2 & 15.4 & 18.6 & 43.5 & 54.0 & 28.8 & 1.0 & 3.8 & 23.7 & 35.0 & 18.6 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 0.6 & 5.0 & 4.1 & 1.0 & 2.2 & 0.5 & 2.8 & 4.4 & 11.3 & 2.0 & 3.2 & 5.2 & 1.0 & 4.5 & 22.0 & 18.7 & 5.5 \\ 
+ NTK & 0.6 & 5.8 & 5.6 & 1.0 & 3.0 & 0.8 & 3.9 & 8.9 & 9.6 & 2.5 & 3.3 & 8.8 & 0.2 & 2.8 & 27.2 & 30.8 & 7.2 \\ 
+ NTK + Log & 1.4 & 6.1 & 6.8 & 1.6 & 3.9 & 1.3 & 4.3 & 9.3 & 9.8 & 1.5 & 7.3 & 11.9 & 0.5 & 3.6 & 26.9 & 31.3 & 8.0 \\ 
RoPE-NoPE-HH & 1.2 & 6.5 & 5.1 & 1.0 & 3.6 & 0.7 & 4.3 & 5.0 & 15.0 & 4.5 & 5.3 & 5.0 & 0.1 & 2.4 & 18.7 & 17.9 & 6.0 \\ 
+ NTK & 0.7 & 4.9 & 4.4 & 1.0 & 3.2 & 1.0 & 3.0 & 5.2 & 12.5 & 0.0 & 4.3 & 6.2 & 1.3 & 3.3 & 32.0 & 29.9 & 7.1 \\ 
+ NTK + Log & 0.6 & 5.2 & 4.7 & 1.3 & 3.2 & 1.0 & 3.2 & 5.3 & 12.6 & 0.0 & 4.3 & 6.3 & 1.3 & 1.8 & \textbf{32.3} & 30.9 & 7.1 \\ 
SWA-4k-NoPE-HH & 1.6 & 8.4 & 10.8 & 3.5 & 7.4 & 2.2 & 8.3 & 8.6 & 15.7 & 9.0 & 14.8 & 5.8 & 2.9 & 3.6 & 20.0 & 30.3 & 9.6 \\ 
+ Log (EME) & \textbf{1.9} & 9.1 & \textbf{12.1} & 3.0 & 7.2 & 2.5 & 8.8 & 8.6 & \textbf{15.8} & 8.5 & 14.1 & 7.6 & 3.0 & 3.0 & 20.0 & 30.7 & 9.7 \\ 
\hdashline
SWA-RoPE-HH & 0.8 & 7.7 & 7.2 & 1.7 & 5.8 & 0.8 & 5.2 & 7.3 & 10.3 & 4.0 & 6.8 & 4.8 & 3.1 & 2.8 & 21.4 & 25.9 & 7.2 \\ 
SWA-NoPE-HH & \textbf{1.9} & 9.5 & 10.5 & \textbf{4.7} & \textbf{9.2} & 3.4 & 8.8 & 10.0 & 13.0 & 17.5 & 16.7 & 15.7 & 3.1 & 3.9 & 25.0 & 32.3 & 11.6 \\ 
+ Log & \textbf{1.9} & 9.7 & 11.0 & 4.1 & 9.1 & \textbf{3.8} & 9.4 & 10.0 & 13.1 & 15.0 & 17.7 & 16.4 & 3.1 & 4.5 & 24.8 & 31.7 & 11.6 \\ 
\hdashline
GLA-RoPE-HH & 1.3 & 7.8 & 8.1 & 1.4 & 6.4 & 0.8 & 5.3 & 4.4 & 12.9 & 8.5 & 5.8 & 7.4 & 0.5 & 1.1 & 18.3 & 25.8 & 7.2 \\ 
GLA-NoPE-HH & 1.5 & 10.1 & 10.7 & 2.8 & 7.1 & 1.3 & 10.1 & 10.7 & 12.7 & 26.8 & 9.8 & 11.0 & 1.7 & 3.1 & 24.7 & 31.9 & 11.0 \\ 
+ Log & 1.5 & 10.0 & 10.4 & 2.5 & 6.8 & 1.1 & \textbf{10.5} & 11.4 & 12.7 & \textbf{29.0} & 10.5 & 12.2 & 1.3 & 3.7 & 24.6 & 31.8 & 11.2 \\ 
+ wsz=4k & \textbf{1.9} & \textbf{10.2} & 10.6 & 4.4 & 7.9 & 2.9 & 9.4 & 10.7 & 12.8 & 26.5 & 21.6 & 18.7 & 3.3 & 3.8 & 25.5 & \textbf{34.7} & 12.8 \\ 
+ EME & 1.8 & 9.6 & 10.7 & 4.5 & 7.8 & 3.1 & 10.4 & 11.2 & 12.7 & 25.5 & \textbf{24.8} & \textbf{20.1} & 3.0 & 4.4 & 25.5 & 33.6 & \textbf{13.0} \\ 
\hdashline
GDN-RoPE-HH & 1.5 & 9.3 & 8.7 & 3.1 & 7.0 & 2.0 & 7.7 & \textbf{12.2} & 12.4 & 6.5 & 10.5 & 15.5 & 2.7 & 2.8 & 22.5 & 26.0 & 9.4 \\ 
GDN-NoPE-HH & \textbf{1.9} & 8.6 & 10.8 & 3.9 & 7.2 & 2.4 & 9.8 & 9.1 & 8.7 & 22.0 & 12.4 & 12.0 & 3.4 & \textbf{4.6} & 24.4 & 33.3 & 10.9 \\ 
+ Log & 1.7 & 8.6 & 10.7 & 4.2 & 7.2 & 3.0 & 9.9 & 9.6 & 8.9 & 22.5 & 12.9 & 12.7 & 3.4 & 3.4 & 24.3 & 33.9 & 11.1 \\ 
+ wsz=4k & 1.7 & 8.7 & 10.8 & 4.5 & 7.8 & 2.7 & 6.5 & 10.5 & 8.7 & 19.5 & 19.3 & 18.4 & \textbf{3.5} & 4.4 & 24.0 & 34.5 & 11.6 \\ 
+ EME & \textbf{1.9} & 9.0 & 10.9 & 4.3 & 7.6 & 2.4 & 6.7 & 10.8 & 8.7 & 20.0 & 21.3 & 19.0 & 3.2 & 3.6 & 24.0 & 34.4 & 11.7 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
RoPE & 0.4 & 8.2 & 6.1 & 1.7 & 4.9 & 0.5 & 4.8 & 6.4 & 12.8 & 8.5 & 7.9 & 13.2 & 1.8 & 2.0 & 27.1 & 23.7 & 8.1 \\ 
+ NTK & 0.9 & 7.5 & 6.3 & 3.2 & 5.3 & 1.2 & 4.2 & 4.4 & 10.0 & 17.5 & 10.0 & 6.7 & 2.3 & 3.4 & \textbf{33.9} & \textbf{37.6} & 9.6 \\ 
+ NTK + Log & 1.1 & 7.6 & 8.6 & 3.9 & 7.1 & 2.8 & 4.7 & 5.8 & 10.1 & 19.5 & 28.3 & 11.4 & 2.0 & 2.7 & 33.5 & \textbf{37.6} & 11.7 \\ 
RoPE-NoPE-HH & 0.2 & 6.8 & 5.6 & 1.1 & 4.8 & 0.8 & 3.7 & 1.2 & 14.1 & 6.5 & 6.4 & 6.7 & 0.2 & 3.1 & 23.6 & 22.6 & 6.7 \\ 
+ NTK & 0.5 & 7.2 & 7.0 & 2.6 & 6.0 & 1.0 & 4.8 & 4.6 & 13.8 & 16.5 & 6.5 & 9.2 & 2.9 & 4.2 & 27.1 & 35.4 & 9.3 \\ 
+ NTK + Log & 0.5 & 7.0 & 7.7 & 1.9 & 5.9 & 1.2 & 5.2 & 5.6 & 13.9 & 15.5 & 8.1 & 9.2 & 3.3 & 3.8 & 27.1 & 34.2 & 9.4 \\ 
SWA-4k-NoPE-HH & 1.8 & 10.6 & 13.4 & 4.4 & 8.9 & 3.1 & 5.9 & \textbf{16.2} & 14.9 & 24.5 & 22.0 & 22.9 & 3.2 & 4.5 & 23.3 & 30.4 & 13.1 \\ 
+ Log (EME) & 1.8 & 11.1 & 14.5 & 4.9 & 8.9 & 3.2 & 8.2 & 15.5 & 14.9 & 24.0 & 24.2 & 23.0 & 3.1 & 4.0 & 23.3 & 31.1 & 13.5 \\ 
\hdashline
SWA-RoPE-HH & 1.0 & 9.9 & 10.7 & 4.0 & 8.4 & 2.4 & 5.5 & 3.9 & 11.2 & 16.5 & 17.5 & 10.6 & 2.2 & 3.6 & 20.1 & 31.7 & 9.9 \\ 
SWA-NoPE-HH & 1.8 & 12.1 & 12.6 & 6.4 & 9.0 & 4.1 & 6.8 & 13.5 & 16.0 & 31.0 & 27.5 & 24.1 & 3.2 & 3.2 & 24.5 & 32.4 & 14.3 \\ 
+ Log & 1.9 & 12.3 & 12.9 & \textbf{6.6} & \textbf{9.5} & \textbf{4.3} & 8.6 & 13.1 & \textbf{16.1} & \textbf{32.0} & 33.4 & 26.2 & 3.2 & 3.4 & 24.3 & 31.4 & \textbf{15.0} \\ 
\hdashline
GLA-RoPE-HH & 1.4 & 10.7 & 10.5 & 4.4 & 8.0 & 2.3 & 8.2 & 7.4 & 12.6 & 9.0 & 15.4 & 11.3 & 1.4 & 3.6 & 22.4 & 30.2 & 9.9 \\ 
GLA-NoPE-HH & 0.8 & 12.4 & 12.4 & 2.7 & 7.1 & 1.0 & 9.9 & 6.9 & 12.1 & 28.0 & 18.8 & 15.6 & 1.2 & 4.5 & 22.0 & 32.0 & 11.7 \\ 
+ Log & 0.9 & 12.8 & 12.5 & 2.3 & 6.9 & 1.3 & 10.1 & 7.4 & 12.1 & 26.5 & 18.6 & 14.7 & 1.1 & 4.5 & 21.8 & 31.9 & 11.6 \\ 
+ wsz=4k & \textbf{2.1} & 12.6 & 14.2 & 5.9 & 8.9 & 3.7 & 9.5 & 12.4 & 12.1 & 28.0 & 37.7 & 24.3 & 3.2 & 3.7 & 21.5 & 32.0 & 14.5 \\ 
+ EME & 2.0 & \textbf{12.9} & \textbf{15.2} & 5.1 & 8.7 & 4.2 & 11.4 & 12.4 & 12.4 & 29.0 & \textbf{40.0} & 24.8 & \textbf{3.7} & 3.6 & 21.5 & 31.5 & 14.9 \\ 
\hdashline
GDN-RoPE-HH & 1.9 & 9.2 & 11.2 & 4.1 & 8.1 & 3.1 & 6.6 & 15.9 & 11.7 & 17.5 & 25.2 & \textbf{28.1} & 2.9 & \textbf{5.6} & 23.7 & 32.5 & 12.9 \\ 
GDN-NoPE-HH & 1.6 & 11.8 & 11.6 & 4.8 & 8.1 & 2.4 & 13.6 & 7.4 & 11.1 & 20.5 & 21.3 & 12.9 & 2.8 & 3.0 & 25.1 & 35.3 & 12.1 \\ 
+ Log & 1.4 & 11.9 & 11.6 & 4.3 & 7.8 & 2.2 & \textbf{14.7} & 7.2 & 11.3 & 23.5 & 17.3 & 13.6 & 2.8 & 2.5 & 25.1 & 34.9 & 12.0 \\ 
+ wsz=4k & 1.9 & 11.4 & 13.4 & 5.7 & 8.9 & 4.1 & 12.9 & 12.2 & 11.0 & 25.0 & 34.6 & 19.1 & 3.3 & 3.8 & 24.7 & 34.5 & 14.2 \\ 
+ EME & 1.9 & 11.7 & 13.7 & 6.0 & 8.8 & 3.9 & 13.9 & 11.7 & 11.2 & 26.0 & 37.6 & 20.1 & 3.2 & 3.7 & 24.6 & 34.8 & 14.5 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Short}}} \\[0.2ex]
RoPE & 0.4 & 9.5 & 7.1 & 1.3 & 5.2 & 0.4 & 4.2 & 5.8 & 10.7 & 17.5 & 9.2 & 12.7 & 0.3 & 4.2 & 18.5 & 26.9 & 8.4 \\ 
+ NTK & 0.9 & 10.3 & 9.4 & 4.4 & 8.7 & 1.9 & 6.7 & 7.1 & 8.3 & 25.0 & 16.4 & 24.7 & 2.7 & 3.1 & 24.4 & \textbf{38.4} & 12.0 \\ 
+ NTK + Log & 2.2 & 10.6 & 12.1 & 5.5 & 9.3 & 3.8 & 6.6 & 12.3 & 8.4 & 29.5 & 32.0 & 31.2 & 3.0 & 4.0 & 23.9 & 37.4 & 14.5 \\ 
RoPE-NoPE-HH & 0.4 & 12.3 & 8.8 & 1.8 & 7.0 & 0.7 & 5.0 & 3.5 & 15.4 & 16.5 & 11.1 & 17.0 & 1.8 & 4.5 & 21.4 & 31.2 & 9.9 \\ 
+ NTK & 1.1 & 10.7 & 10.9 & 5.2 & 8.6 & 2.7 & 6.3 & 6.7 & 13.6 & 28.5 & 19.8 & 13.5 & 1.8 & 4.0 & 26.7 & 37.5 & 12.3 \\ 
+ NTK + Log & 1.2 & 10.5 & 11.4 & 4.9 & 9.0 & 3.1 & 7.1 & 7.2 & 13.7 & 27.5 & 19.4 & 13.8 & 1.7 & 3.8 & 26.7 & 36.9 & 12.4 \\ 
SWA-4k-NoPE-HH & 2.2 & 13.5 & 15.7 & 6.2 & 9.7 & 3.3 & 9.6 & 17.9 & 16.1 & 23.5 & 40.8 & 32.6 & \textbf{3.2} & 3.5 & 20.0 & 30.5 & 15.5 \\ 
+ Log (EME) & 2.2 & 13.4 & 15.7 & 5.9 & 9.5 & 3.6 & 12.1 & \textbf{18.0} & \textbf{16.2} & 25.0 & \textbf{44.5} & \textbf{33.1} & \textbf{3.2} & \textbf{4.8} & 20.0 & 31.6 & 16.2 \\ 
\hdashline
SWA-RoPE-HH & 1.1 & 11.5 & 12.1 & 3.6 & 9.8 & 1.5 & 8.3 & 8.8 & 12.9 & 29.0 & 21.6 & 21.5 & 2.2 & 3.5 & 25.6 & 33.2 & 12.9 \\ 
SWA-NoPE-HH & \textbf{2.4} & 14.7 & 13.3 & 7.2 & \textbf{10.4} & 4.3 & 11.3 & 9.5 & 13.0 & \textbf{50.5} & 41.8 & 29.8 & \textbf{3.2} & 4.2 & 24.3 & 32.2 & 17.0 \\ 
+ Log & \textbf{2.4} & \textbf{14.8} & 13.5 & \textbf{7.5} & 10.3 & \textbf{5.0} & 12.9 & 13.2 & 12.9 & 49.0 & 43.6 & 30.4 & 3.1 & 4.1 & 24.5 & 32.0 & \textbf{17.4} \\ 
\hdashline
GLA-RoPE-HH & 1.5 & 11.7 & 12.2 & 5.0 & 8.6 & 2.9 & 7.6 & 8.2 & 11.6 & 17.0 & 29.6 & 27.2 & 2.9 & 3.4 & 21.1 & 34.3 & 12.8 \\ 
GLA-NoPE-HH & 1.1 & 13.8 & 11.5 & 2.8 & 7.6 & 1.1 & 10.4 & 7.8 & 14.8 & 19.0 & 16.2 & 20.3 & 2.2 & 4.6 & 28.4 & 33.4 & 12.2 \\ 
+ Log & 1.0 & 14.0 & 12.0 & 2.6 & 8.1 & 1.3 & 10.2 & 8.1 & 15.0 & 18.5 & 16.5 & 20.1 & 2.2 & 4.0 & 28.4 & 32.9 & 12.2 \\ 
+ wsz=4k & 2.3 & 14.1 & 15.4 & 6.8 & 9.0 & 3.4 & 13.8 & 15.0 & 15.6 & 22.0 & 35.5 & 30.4 & 3.1 & 1.8 & \textbf{29.4} & 37.6 & 15.9 \\ 
+ EME & 2.3 & 14.3 & \textbf{16.6} & 6.1 & 8.8 & 3.2 & \textbf{15.8} & 14.6 & 15.8 & 21.5 & 39.3 & 30.7 & 3.1 & 2.6 & \textbf{29.4} & 36.1 & 16.3 \\ 
\hdashline
GDN-RoPE-HH & 1.4 & 11.7 & 11.2 & 4.4 & 8.0 & 2.3 & 6.1 & 9.7 & 15.7 & 30.0 & 26.7 & 25.8 & 3.1 & 2.3 & 26.7 & 35.5 & 13.8 \\ 
GDN-NoPE-HH & 1.3 & 14.1 & 12.8 & 4.2 & 7.9 & 1.9 & 8.4 & 7.9 & 15.8 & 31.5 & 21.9 & 17.7 & 0.7 & 2.3 & 26.9 & 35.7 & 13.2 \\ 
+ Log & 1.5 & 13.7 & 12.0 & 4.0 & 7.6 & 1.6 & 8.1 & 6.8 & 15.9 & 31.0 & 21.1 & 16.7 & 1.0 & 2.9 & 26.7 & 35.2 & 12.9 \\ 
+ wsz=4k & \textbf{2.4} & 14.3 & 14.9 & 6.1 & 9.3 & 3.7 & 10.9 & 16.3 & \textbf{16.2} & 33.0 & 36.5 & 26.1 & 2.2 & 3.2 & 26.2 & 35.2 & 16.0 \\ 
+ EME & 2.3 & 14.3 & 15.5 & 6.3 & 9.1 & 4.1 & 12.5 & 15.3 & 16.0 & 33.0 & 38.8 & 27.9 & 1.8 & 3.8 & 26.3 & 34.9 & 16.4 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Short}}} \\[0.2ex]
RoPE & 0.3 & 13.5 & 8.9 & 2.2 & 7.0 & 0.7 & 5.8 & 2.9 & 12.8 & 22.0 & 14.1 & 14.6 & 2.0 & 3.3 & 23.7 & 31.3 & 10.3 \\ 
+ NTK & 1.4 & 13.2 & 12.7 & 6.0 & 8.3 & 3.3 & 10.0 & 9.7 & 12.0 & 36.5 & 37.8 & 32.5 & 1.5 & 2.8 & 25.6 & 38.9 & 15.8 \\ 
+ NTK + Log & \textbf{2.9} & 13.8 & 13.4 & 6.4 & 7.9 & 4.6 & 12.1 & 15.3 & 12.1 & 39.5 & 48.0 & \textbf{36.3} & 2.4 & 3.2 & 25.4 & 38.7 & 17.6 \\ 
RoPE-NoPE-HH & 0.3 & 14.2 & 10.7 & 2.5 & 8.3 & 0.6 & 8.3 & 4.5 & 17.2 & 44.5 & 20.5 & 18.5 & 2.9 & 3.7 & 27.9 & 33.8 & 13.6 \\ 
+ NTK & 1.5 & 13.3 & 13.9 & 6.8 & 9.0 & 3.4 & 9.8 & 8.1 & 11.5 & 44.0 & 38.2 & 32.6 & \textbf{3.2} & 3.4 & 26.7 & 38.8 & 16.5 \\ 
+ NTK + Log & 1.3 & 14.3 & 14.9 & 6.6 & 9.1 & 4.2 & 11.8 & 8.2 & 11.7 & 43.0 & 39.3 & 33.1 & 3.0 & 3.8 & 26.6 & 39.4 & 16.9 \\ 
SWA-4k-NoPE-HH & 2.7 & 14.7 & 15.9 & 7.4 & 10.1 & 4.2 & 15.9 & 18.7 & 17.9 & 51.5 & \textbf{57.3} & 34.6 & 2.6 & 3.5 & 27.1 & 35.1 & 20.0 \\ 
+ Log (EME) & 2.6 & 14.9 & 15.8 & \textbf{7.6} & 9.8 & 4.2 & \textbf{18.5} & 16.7 & 18.2 & 52.5 & 56.1 & 36.2 & 2.9 & 4.0 & 27.3 & 35.7 & 20.2 \\ 
\hdashline
SWA-RoPE-HH & 1.7 & 13.2 & 12.4 & 4.8 & 8.4 & 2.9 & 10.2 & 17.4 & 13.1 & 36.0 & 35.8 & 30.8 & 2.9 & 3.2 & 24.7 & 35.4 & 15.8 \\ 
SWA-NoPE-HH & 2.4 & \textbf{16.5} & 15.9 & 7.4 & 10.7 & 5.3 & 13.1 & \textbf{19.5} & 15.5 & 56.0 & 52.0 & 30.8 & 2.6 & \textbf{4.3} & \textbf{31.6} & \textbf{41.6} & 20.3 \\ 
+ Log & 2.7 & 16.1 & \textbf{16.4} & 7.3 & \textbf{10.8} & \textbf{5.6} & 14.6 & \textbf{19.5} & 15.3 & 54.5 & 53.6 & 32.8 & 2.7 & 3.7 & 31.4 & 40.3 & \textbf{20.5} \\ 
\hdashline
GLA-RoPE-HH & 1.5 & 12.6 & 12.7 & 5.3 & 8.6 & 3.1 & 9.0 & 16.8 & 8.1 & 43.0 & 31.3 & 29.8 & 2.5 & 2.1 & 25.3 & 34.1 & 15.4 \\ 
GLA-NoPE-HH & 1.2 & 11.9 & 10.2 & 2.9 & 4.3 & 1.1 & 11.1 & 8.9 & 19.0 & 42.5 & 24.0 & 17.9 & 0.1 & 0.4 & 24.4 & 34.5 & 13.4 \\ 
+ Log & 1.1 & 12.0 & 9.8 & 3.3 & 4.7 & 1.1 & 11.7 & 8.1 & 18.8 & 40.5 & 23.2 & 17.6 & 0.2 & 1.0 & 24.4 & 34.3 & 13.2 \\ 
+ wsz=4k & 2.6 & 13.9 & 15.4 & 5.0 & 6.6 & 3.4 & 17.4 & 13.0 & 19.3 & 48.5 & 52.8 & 32.2 & 1.7 & 2.1 & 24.6 & 33.2 & 18.2 \\ 
+ EME & 2.5 & 13.5 & 16.0 & 4.3 & 6.4 & 3.4 & 17.7 & 11.4 & 19.4 & 49.0 & 54.0 & 32.1 & 1.8 & 3.2 & 24.8 & 33.0 & 18.3 \\ 
\hdashline
GDN-RoPE-HH & 1.8 & 13.1 & 12.4 & 6.7 & 9.5 & 3.8 & 6.4 & 17.5 & 7.3 & 41.0 & 45.8 & 32.8 & 2.3 & 4.0 & 25.4 & 33.5 & 16.5 \\ 
GDN-NoPE-HH & 0.6 & 14.5 & 9.8 & 1.5 & 6.6 & 0.7 & 7.1 & 5.2 & 21.8 & 55.0 & 15.7 & 16.2 & 0.4 & 2.2 & 26.5 & 27.5 & 13.2 \\ 
+ Log & 0.6 & 14.3 & 10.0 & 2.2 & 6.9 & 0.9 & 7.6 & 5.2 & \textbf{22.1} & 51.5 & 18.1 & 17.1 & 0.4 & 2.0 & 26.5 & 27.4 & 13.3 \\ 
+ wsz=4k & 1.3 & 13.2 & 10.9 & 2.8 & 6.4 & 0.6 & 9.0 & 12.1 & \textbf{22.1} & 61.5 & 37.1 & 21.7 & 2.9 & 3.0 & 26.5 & 31.8 & 16.4 \\ 
+ EME & 1.1 & 13.3 & 10.9 & 2.1 & 6.5 & 0.4 & 9.4 & 11.8 & 22.0 & \textbf{64.5} & 37.7 & 20.0 & 2.3 & 4.0 & 26.4 & 31.5 & 16.5 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 1.6 & 9.9 & 10.3 & 3.5 & 6.2 & 2.6 & 20.3 & 10.9 & 16.8 & 18.5 & 17.0 & 17.2 & 2.7 & 3.7 & 29.5 & 32.6 & 12.7 \\ 
RoPE-NoPE-LH & 1.5 & \textbf{12.7} & 12.4 & 3.8 & 7.4 & 3.0 & 19.5 & 10.7 & \textbf{18.9} & 38.0 & 19.8 & 9.6 & 3.2 & 3.7 & 27.8 & 31.8 & 14.0 \\ 
\hdashline
SWA-RoPE-LH & 1.6 & 9.4 & 11.2 & 4.6 & 7.6 & 3.1 & 14.5 & 8.1 & 15.3 & 40.0 & 17.3 & 16.7 & \textbf{3.4} & 3.2 & \textbf{34.9} & 36.8 & 14.2 \\ 
+ DRoPE & 1.4 & 9.0 & 11.5 & 3.8 & 7.1 & 2.9 & 12.7 & 9.7 & 14.2 & 43.0 & 18.5 & 12.5 & 3.1 & 3.9 & 32.1 & 34.9 & 13.8 \\ 
SWA-NoPE-LH & 1.6 & 10.1 & 12.1 & 3.9 & 7.2 & \textbf{3.6} & 11.0 & 10.4 & 17.2 & \textbf{64.5} & 15.0 & 11.8 & 2.8 & 3.8 & 29.5 & 31.4 & 14.7 \\ 
\hdashline
GLA-RoPE-LH & 1.7 & 11.0 & 11.8 & 4.6 & 7.6 & 2.9 & 20.7 & 12.4 & 18.2 & 45.0 & 17.1 & 18.4 & 2.2 & 4.0 & 25.5 & 31.6 & 14.7 \\ 
+ DRoPE & 1.5 & 9.3 & 11.4 & 4.3 & \textbf{8.5} & 2.6 & 18.3 & 11.8 & 17.6 & 37.5 & 18.9 & 15.9 & 2.3 & 3.4 & 24.4 & 30.2 & 13.6 \\ 
GLA-NoPE-LH & 1.9 & 10.8 & \textbf{13.9} & 4.0 & 8.3 & 3.2 & \textbf{21.5} & \textbf{13.0} & 17.0 & 49.5 & 21.3 & 16.3 & 2.4 & \textbf{4.7} & 30.8 & 35.7 & \textbf{15.9} \\ 
\hdashline
GDN-RoPE-LH & 1.7 & 10.4 & 13.8 & 4.6 & 6.9 & 3.1 & 19.0 & 9.2 & 17.5 & 45.0 & 22.6 & \textbf{20.4} & 3.1 & 3.4 & 28.0 & 33.7 & 15.2 \\ 
+ DRoPE & \textbf{2.2} & 11.2 & 13.0 & \textbf{4.7} & 7.5 & 2.7 & 19.5 & 7.9 & 17.7 & 45.5 & 21.6 & 16.7 & 3.1 & 3.7 & 25.7 & 35.2 & 14.9 \\ 
GDN-NoPE-LH & 1.8 & 11.1 & 11.6 & 4.0 & 6.9 & 3.1 & 16.8 & 9.9 & 14.1 & 51.5 & \textbf{27.4} & 20.0 & 3.0 & 3.1 & 29.7 & \textbf{37.1} & 15.7 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & \textbf{2.4} & 13.3 & 14.2 & 6.8 & \textbf{10.6} & 3.3 & 24.8 & 11.0 & 22.7 & 61.0 & 35.9 & 31.0 & 2.7 & 1.9 & 37.0 & 39.1 & 19.9 \\ 
RoPE-NoPE-LH & 2.2 & 13.9 & 13.8 & 6.2 & 9.9 & 3.4 & 25.5 & 15.0 & \textbf{25.2} & 52.0 & \textbf{45.0} & 29.2 & 1.5 & 3.0 & 34.3 & 40.7 & \textbf{20.0} \\ 
\hdashline
SWA-RoPE-LH & 2.0 & 13.0 & 12.3 & 5.0 & 9.7 & 3.8 & 14.6 & 10.3 & 20.4 & 42.5 & 33.7 & 28.3 & 2.9 & 2.3 & 36.1 & 36.6 & 17.1 \\ 
+ DRoPE & 1.8 & 11.4 & 11.7 & 6.2 & 8.3 & 3.4 & 14.7 & 10.7 & 14.5 & 39.5 & 24.7 & 21.1 & 3.2 & \textbf{4.1} & 33.4 & 35.6 & 15.3 \\ 
SWA-NoPE-LH & 2.1 & 12.1 & 12.6 & 5.7 & 8.4 & \textbf{4.6} & 14.2 & 9.5 & 21.2 & 45.5 & 27.0 & 24.1 & 3.2 & 2.1 & 36.0 & 34.7 & 16.4 \\ 
\hdashline
GLA-RoPE-LH & 1.9 & 12.5 & 15.0 & 6.3 & 8.3 & 4.1 & 23.0 & 12.5 & 23.0 & 50.5 & 41.3 & 29.5 & 2.6 & 3.6 & 36.4 & 40.3 & 19.4 \\ 
+ DRoPE & 1.9 & 12.1 & 14.7 & 6.5 & 8.5 & 3.8 & \textbf{27.4} & 11.2 & 22.6 & 50.0 & 38.6 & 28.1 & 2.9 & 3.5 & 36.3 & \textbf{40.8} & 19.3 \\ 
GLA-NoPE-LH & 2.1 & 12.1 & 14.2 & 6.1 & 8.5 & 4.1 & 24.6 & 13.3 & 20.4 & 43.0 & 43.5 & 26.7 & 2.7 & 3.0 & \textbf{41.6} & 39.6 & 19.1 \\ 
\hdashline
GDN-RoPE-LH & 1.8 & 12.7 & 14.4 & 6.2 & 9.6 & 4.2 & 21.7 & 11.0 & 21.4 & 59.5 & 39.9 & \textbf{33.2} & \textbf{3.3} & 1.0 & 33.5 & 37.9 & 19.5 \\ 
+ DRoPE & 1.8 & 11.7 & 14.5 & 6.6 & 10.2 & 3.4 & 21.2 & 9.7 & 22.1 & \textbf{66.0} & 39.3 & 29.5 & 3.0 & 2.6 & 35.2 & 39.2 & 19.7 \\ 
GDN-NoPE-LH & 2.2 & \textbf{14.0} & \textbf{15.6} & \textbf{6.9} & \textbf{10.6} & 3.9 & 23.9 & \textbf{15.6} & 22.5 & 41.5 & 41.0 & 28.8 & 3.1 & 2.8 & 37.2 & 39.5 & 19.3 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & \textbf{2.6} & 14.0 & 15.0 & 6.2 & 9.9 & 4.2 & 25.5 & 15.3 & 21.6 & 59.5 & 46.3 & \textbf{35.2} & 2.6 & 4.0 & 35.6 & 38.6 & 21.0 \\ 
RoPE-NoPE-LH & \textbf{2.6} & \textbf{16.2} & 17.1 & 6.6 & 10.6 & 4.2 & \textbf{26.7} & 10.1 & 22.4 & 61.0 & 50.9 & 33.9 & \textbf{3.2} & 0.9 & 37.4 & 41.9 & 21.6 \\ 
\hdashline
SWA-RoPE-LH & 2.3 & 15.8 & 16.1 & 7.0 & 9.3 & 3.8 & 21.7 & 10.4 & 23.4 & 48.5 & 47.2 & 34.2 & 3.0 & 2.8 & 43.0 & \textbf{42.6} & 20.7 \\ 
+ DRoPE & 2.1 & 14.7 & 14.5 & 7.1 & 10.8 & 4.4 & 18.3 & 11.4 & 22.2 & 42.5 & 39.3 & 28.8 & \textbf{3.2} & 2.7 & 41.1 & 40.7 & 19.0 \\ 
SWA-NoPE-LH & 2.5 & 15.5 & 15.6 & 6.4 & 10.5 & 4.4 & 18.7 & 15.4 & 20.9 & 40.5 & 41.5 & 29.9 & \textbf{3.2} & 3.1 & \textbf{43.1} & 41.8 & 19.6 \\ 
\hdashline
GLA-RoPE-LH & 2.3 & 14.4 & 16.2 & 6.7 & \textbf{11.0} & 4.4 & 23.9 & 14.8 & 21.8 & 53.0 & 41.4 & 33.2 & 2.7 & \textbf{4.4} & 36.9 & 42.5 & 20.6 \\ 
+ DRoPE & 2.5 & 15.9 & 17.1 & 6.8 & 10.3 & 3.7 & 24.8 & \textbf{18.0} & 24.0 & 55.0 & 44.7 & 30.8 & 2.7 & 3.9 & 33.8 & 38.6 & 20.8 \\ 
GLA-NoPE-LH & 2.4 & 15.1 & 15.6 & 7.0 & 10.4 & 5.0 & 24.8 & 16.5 & \textbf{24.8} & 56.0 & 51.8 & 30.8 & 0.9 & 3.8 & 39.0 & 42.4 & 21.6 \\ 
\hdashline
GDN-RoPE-LH & 2.2 & 15.2 & 14.4 & 7.1 & 10.4 & 4.3 & 21.5 & 16.7 & 23.5 & 58.5 & 51.9 & 34.9 & \textbf{3.2} & 3.7 & 33.8 & 37.7 & 21.2 \\ 
+ DRoPE & 2.3 & 16.1 & 16.4 & \textbf{7.5} & 10.6 & 5.0 & 22.7 & 16.2 & 24.7 & \textbf{67.0} & 47.2 & 33.2 & \textbf{3.2} & 1.8 & 36.1 & 37.6 & \textbf{21.7} \\ 
GDN-NoPE-LH & 2.5 & 15.3 & \textbf{17.7} & \textbf{7.5} & 9.4 & \textbf{5.3} & 22.1 & 16.2 & 22.1 & 55.0 & \textbf{52.9} & 34.0 & \textbf{3.2} & 3.0 & 39.5 & 40.9 & 21.6 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & \textbf{2.8} & 18.0 & 17.8 & 7.6 & 9.7 & 4.9 & 26.7 & 19.8 & 23.3 & 59.5 & 54.6 & 35.8 & \textbf{3.3} & 4.5 & 37.5 & 40.7 & 22.9 \\ 
RoPE-NoPE-LH & \textbf{2.8} & \textbf{18.5} & \textbf{19.7} & 7.7 & 10.4 & 4.3 & 25.8 & 17.0 & 23.5 & 64.5 & 61.0 & 37.9 & 2.9 & 4.4 & 44.0 & 43.3 & 24.2 \\ 
\hdashline
SWA-RoPE-LH & 2.7 & 17.0 & 17.6 & 7.6 & 9.8 & 5.2 & 24.2 & 17.3 & 22.3 & 62.5 & 54.8 & 38.9 & 3.2 & 4.6 & 43.8 & 43.6 & 23.4 \\ 
+ DRoPE & 2.5 & 17.6 & 17.4 & 8.4 & 10.0 & 5.7 & 20.5 & 17.4 & 25.4 & 57.5 & 54.2 & 34.7 & 3.2 & 4.0 & 44.9 & 42.4 & 22.9 \\ 
SWA-NoPE-LH & 2.7 & 16.2 & 18.3 & 7.5 & 9.6 & \textbf{5.8} & 21.8 & 18.8 & 25.7 & 62.5 & 64.0 & 33.0 & 2.1 & 3.7 & 45.2 & 43.1 & 23.7 \\ 
\hdashline
GLA-RoPE-LH & \textbf{2.8} & 17.1 & 18.0 & 7.9 & \textbf{10.9} & 4.8 & 25.3 & 19.1 & 26.0 & 67.5 & 66.3 & 38.4 & 3.2 & 2.8 & 44.3 & 44.6 & 24.9 \\ 
+ DRoPE & \textbf{2.8} & 17.4 & 18.2 & 8.5 & 10.7 & 4.9 & 27.8 & \textbf{20.1} & \textbf{26.3} & 65.0 & 64.5 & 37.3 & 3.2 & 3.6 & 44.2 & 43.1 & 24.8 \\ 
GLA-NoPE-LH & 2.7 & 16.9 & 18.3 & 8.4 & 10.4 & \textbf{5.8} & \textbf{28.4} & 19.0 & 26.0 & 68.0 & \textbf{67.0} & 36.5 & 3.0 & \textbf{4.9} & 43.5 & 43.7 & \textbf{25.2} \\ 
\hdashline
GDN-RoPE-LH & \textbf{2.8} & 14.8 & 17.8 & 8.4 & \textbf{10.9} & 5.2 & 21.5 & 18.0 & 25.5 & 57.0 & 62.8 & \textbf{39.1} & 3.2 & 3.7 & \textbf{48.3} & \textbf{45.2} & 24.0 \\ 
+ DRoPE & 2.5 & 16.0 & 19.1 & 7.5 & 10.6 & 4.8 & 25.9 & 18.7 & 22.8 & 65.5 & 65.0 & 37.0 & 3.2 & 3.3 & 46.3 & 43.8 & 24.5 \\ 
GDN-NoPE-LH & 2.6 & 16.7 & 19.0 & \textbf{8.6} & \textbf{10.9} & 4.7 & 26.7 & 18.3 & 23.7 & \textbf{70.0} & 61.5 & 38.9 & 2.6 & 3.4 & 46.1 & 45.1 & 24.9 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccc ccc ccc ccc cc cc c}
\toprule
& \multicolumn{3}{c}{\textbf{SD}} & \multicolumn{3}{c}{\textbf{MD}} & \multicolumn{3}{c}{\textbf{Sum}} & \multicolumn{3}{c}{\textbf{ICL}} & \multicolumn{2}{c}{\textbf{Syn}} & \multicolumn{2}{c}{\textbf{Code}} & \multirow{2}{*}{\textbf{Avg.}} \\
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13} \cmidrule(lr){14-15} \cmidrule(lr){16-17}
 & NQ & Qsp & MF & HG & WQ & Msq & GR & QS & MN & TR & TQ & SS & PC & PR & LCC & Re-P & \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 1.6 & 9.9 & 10.3 & 3.5 & 6.2 & 2.6 & 20.3 & 10.9 & 16.8 & 18.5 & 17.0 & 17.2 & 2.7 & 3.7 & 29.5 & 32.6 & 12.7 \\ 
RoPE-NoPE-HH & \textbf{2.7} & 9.8 & 12.3 & 4.0 & 7.4 & 2.6 & \textbf{22.6} & 9.1 & \textbf{21.7} & 31.0 & 18.2 & 14.5 & 2.4 & 3.8 & 29.2 & 32.4 & 14.0 \\ 
\hdashline
SWA-RoPE-HH & 1.9 & \textbf{11.3} & 12.9 & 3.8 & 6.3 & \textbf{3.2} & 18.2 & \textbf{13.8} & 16.5 & 23.0 & 17.0 & 15.1 & 3.0 & 3.4 & 29.6 & 35.0 & 13.4 \\ 
+ DRoPE & 1.7 & 9.5 & 12.7 & 4.1 & 6.3 & 3.1 & 18.6 & 12.8 & 17.0 & 26.0 & 15.8 & 13.3 & 3.1 & 2.9 & 34.3 & \textbf{35.9} & 13.6 \\ 
SWA-NoPE-HH & 1.7 & 10.4 & \textbf{13.8} & 3.8 & 8.1 & 2.9 & 18.8 & 9.6 & 16.6 & \textbf{62.0} & 18.7 & 16.2 & \textbf{3.2} & \textbf{4.0} & \textbf{36.7} & 34.1 & \textbf{16.3} \\ 
\hdashline
GLA-RoPE-HH & 1.7 & 9.5 & 13.2 & 4.3 & \textbf{8.7} & 2.6 & 20.3 & 12.5 & 18.9 & 43.0 & 19.3 & 19.4 & 1.9 & 2.8 & 27.3 & 33.0 & 14.9 \\ 
+ DRoPE & 1.8 & 10.0 & 12.9 & \textbf{4.9} & 8.6 & 2.8 & 19.7 & 12.2 & 16.5 & 43.5 & 18.5 & 18.6 & 1.3 & 3.1 & 29.9 & 32.7 & 14.8 \\ 
GLA-NoPE-HH & 1.7 & 10.4 & 13.3 & 4.3 & 6.7 & 3.1 & 20.1 & 11.8 & 19.0 & 36.5 & \textbf{26.7} & \textbf{21.4} & 2.4 & 3.9 & 31.8 & 34.9 & 15.5 \\ 
\hdashline
GDN-RoPE-HH & 1.7 & 8.1 & 12.1 & 4.8 & 6.5 & 2.5 & 17.4 & 11.3 & 19.6 & 26.0 & 23.4 & 20.7 & 1.8 & 3.7 & 25.5 & 33.0 & 13.6 \\ 
+ DRoPE & 1.9 & 10.4 & 11.0 & 4.0 & 7.0 & \textbf{3.2} & 19.3 & 10.3 & 18.1 & 39.0 & 21.5 & 17.6 & 1.5 & 3.7 & 24.4 & 34.2 & 14.2 \\ 
GDN-NoPE-HH & 1.7 & 9.8 & 11.5 & 4.3 & 6.7 & 3.0 & 15.4 & 9.6 & 17.0 & 44.5 & 19.2 & 18.3 & \textbf{3.2} & 3.8 & 27.9 & 35.4 & 14.4 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
RoPE & \textbf{2.4} & 13.3 & 14.2 & \textbf{6.8} & \textbf{10.6} & 3.3 & 24.8 & 11.0 & 22.7 & \textbf{61.0} & 35.9 & 31.0 & 2.7 & 1.9 & 37.0 & 39.1 & \textbf{19.9} \\ 
RoPE-NoPE-HH & 2.1 & 12.8 & \textbf{16.4} & 5.8 & 9.5 & 3.7 & 25.4 & 13.1 & 21.6 & 41.0 & 33.7 & 28.1 & 3.0 & 4.2 & 33.0 & 38.1 & 18.2 \\ 
\hdashline
SWA-RoPE-HH & 2.2 & 12.7 & 14.6 & 6.2 & 8.8 & 3.7 & 21.3 & 12.6 & 22.7 & 49.5 & 38.0 & 28.9 & 1.6 & 2.7 & 40.6 & 39.1 & 19.1 \\ 
+ DRoPE & 2.1 & 11.7 & 13.9 & 5.8 & 9.6 & 3.7 & 22.8 & 13.7 & 21.4 & 48.0 & 29.8 & 24.5 & 3.1 & 3.7 & \textbf{40.8} & 36.7 & 18.2 \\ 
SWA-NoPE-HH & 2.3 & 12.2 & 14.9 & 6.5 & 9.8 & 4.5 & 24.1 & 12.0 & \textbf{24.2} & 53.5 & 37.4 & 25.9 & 1.8 & 2.2 & 37.8 & 38.0 & 19.2 \\ 
\hdashline
GLA-RoPE-HH & 2.1 & \textbf{14.8} & 14.8 & 6.5 & 8.2 & 4.1 & 21.3 & 16.3 & 19.4 & 44.0 & 33.6 & 29.3 & 3.3 & 3.7 & 32.6 & 38.3 & 18.3 \\ 
+ DRoPE & 2.0 & 13.6 & 14.0 & 6.4 & 9.4 & 3.6 & 23.8 & \textbf{16.8} & 20.2 & 42.5 & 34.3 & 27.6 & 3.2 & 4.2 & 32.7 & 37.3 & 18.2 \\ 
GLA-NoPE-HH & \textbf{2.4} & 13.4 & 16.2 & 6.0 & 9.5 & \textbf{4.7} & 23.1 & 14.2 & 21.1 & 37.0 & \textbf{44.0} & \textbf{31.6} & 3.0 & \textbf{4.4} & 35.7 & 38.7 & 19.1 \\ 
\hdashline
GDN-RoPE-HH & 2.1 & 13.6 & 16.1 & 6.4 & 8.5 & 3.6 & 23.7 & 14.4 & 21.9 & 49.5 & 35.2 & 30.8 & 2.0 & 2.7 & 30.5 & 36.7 & 18.6 \\ 
+ DRoPE & 2.2 & 13.2 & 15.7 & 6.5 & 9.7 & 3.7 & 19.7 & 15.1 & 20.0 & 39.5 & 32.0 & 28.1 & \textbf{3.4} & 3.0 & 31.9 & 37.4 & 17.6 \\ 
GDN-NoPE-HH & 2.0 & 12.8 & 15.6 & 5.7 & 9.0 & 3.2 & \textbf{26.0} & 10.4 & 23.7 & 41.0 & 39.1 & 28.3 & 3.2 & 3.4 & 39.2 & \textbf{39.5} & 18.9 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{1B Long}}} \\[0.2ex]
RoPE & 2.6 & 14.0 & 15.0 & 6.2 & 9.9 & 4.2 & 25.5 & 15.3 & 21.6 & 59.5 & 46.3 & \textbf{35.2} & 2.6 & 4.0 & 35.6 & 38.6 & 21.0 \\ 
RoPE-NoPE-HH & 2.6 & 14.8 & 17.4 & 6.6 & 10.0 & 4.7 & 24.4 & \textbf{17.8} & 21.8 & 47.5 & 51.9 & 32.7 & 3.0 & 3.5 & 36.3 & 40.7 & 21.0 \\ 
\hdashline
SWA-RoPE-HH & 2.3 & 14.8 & 15.1 & 6.9 & 9.8 & 4.7 & 23.5 & 16.8 & 21.2 & 61.5 & 49.3 & 34.9 & 3.0 & 3.6 & \textbf{42.6} & 41.5 & 22.0 \\ 
+ DRoPE & 2.4 & 12.2 & 14.5 & 7.2 & 9.5 & 4.8 & 23.6 & 15.8 & 22.6 & \textbf{64.0} & 47.5 & 31.3 & 2.4 & 3.4 & 41.8 & 39.9 & 21.4 \\ 
SWA-NoPE-HH & 2.4 & 15.7 & 16.9 & 7.2 & \textbf{11.4} & \textbf{5.0} & 24.6 & 9.7 & \textbf{24.8} & 60.0 & 48.6 & 31.5 & 3.0 & 3.7 & 39.2 & 41.3 & 21.6 \\ 
\hdashline
GLA-RoPE-HH & 2.4 & 15.3 & 15.1 & \textbf{7.9} & 10.1 & 4.5 & 25.5 & 15.6 & 22.5 & 53.5 & 51.6 & 33.6 & \textbf{3.1} & 2.8 & 34.0 & 38.5 & 21.0 \\ 
+ DRoPE & 2.4 & 14.7 & 16.5 & 7.8 & 11.2 & 4.3 & 26.1 & 15.1 & 22.7 & 57.5 & \textbf{52.9} & 30.0 & \textbf{3.1} & 3.1 & 34.3 & 35.8 & 21.1 \\ 
GLA-NoPE-HH & 2.6 & 15.1 & \textbf{17.8} & 7.2 & 9.6 & 4.6 & \textbf{28.4} & 17.1 & 23.9 & 52.5 & 50.9 & 34.6 & 2.8 & 2.1 & 40.6 & \textbf{43.5} & \textbf{22.1} \\ 
\hdashline
GDN-RoPE-HH & 2.5 & \textbf{15.9} & 17.2 & 7.7 & 9.9 & 4.5 & 24.0 & 15.6 & \textbf{24.8} & 57.5 & 49.1 & 34.4 & 2.5 & 3.7 & 40.3 & 42.8 & 22.0 \\ 
+ DRoPE & 2.2 & 14.5 & 16.7 & 6.8 & 9.7 & 3.9 & 27.4 & 14.7 & 24.6 & 57.0 & 49.5 & 32.1 & 2.5 & \textbf{4.3} & 42.5 & 42.4 & 21.9 \\ 
GDN-NoPE-HH & \textbf{2.7} & 15.7 & 16.2 & 6.7 & \textbf{11.4} & 4.7 & 26.6 & 14.1 & 23.6 & 57.5 & 47.6 & 33.5 & 1.9 & 3.2 & 36.9 & 41.3 & 21.5 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{3B Long}}} \\[0.2ex]
RoPE & 2.8 & \textbf{18.0} & 17.8 & 7.6 & 9.7 & 4.9 & 26.7 & 19.8 & 23.3 & 59.5 & 54.6 & 35.8 & \textbf{3.3} & \textbf{4.5} & 37.5 & 40.7 & 22.9 \\ 
RoPE-NoPE-HH & 2.8 & 16.5 & 17.8 & 8.3 & 10.1 & 5.1 & 26.9 & 18.2 & 21.7 & 66.0 & \textbf{66.5} & 36.7 & 3.2 & 3.4 & 32.8 & 42.2 & 23.6 \\ 
\hdashline
SWA-RoPE-HH & 2.6 & 16.5 & 19.3 & 8.0 & 10.7 & 5.9 & 27.3 & 19.8 & 23.5 & 62.5 & 58.1 & \textbf{39.1} & 1.9 & 4.0 & 40.2 & 41.8 & 23.8 \\ 
+ DRoPE & 2.4 & 16.5 & 16.8 & 8.4 & 10.1 & \textbf{6.5} & 27.1 & 19.6 & 22.4 & 62.0 & 61.1 & 36.3 & 3.1 & 4.2 & 45.6 & \textbf{44.8} & 24.2 \\ 
SWA-NoPE-HH & 2.8 & 16.8 & 18.4 & 7.5 & \textbf{11.5} & 5.3 & 27.0 & 17.8 & 25.3 & \textbf{68.0} & 56.3 & 34.6 & 1.7 & 4.4 & \textbf{48.7} & 44.6 & 24.4 \\ 
\hdashline
GLA-RoPE-HH & 2.7 & 17.5 & 17.4 & \textbf{8.8} & 10.1 & 5.9 & 26.0 & 18.6 & 24.2 & 61.5 & 64.6 & 38.8 & 3.2 & 2.9 & 39.5 & 43.6 & 24.1 \\ 
+ DRoPE & 2.6 & 16.0 & 17.4 & 7.9 & 10.8 & 5.4 & 24.7 & 17.8 & 19.5 & 67.0 & 62.4 & 37.7 & 3.2 & 3.9 & 39.7 & 41.8 & 23.6 \\ 
GLA-NoPE-HH & 2.7 & 14.9 & \textbf{19.6} & 7.8 & 10.9 & 5.6 & 27.5 & 19.8 & 26.4 & 60.5 & 66.0 & 37.0 & 1.4 & 3.9 & 39.2 & 42.7 & 24.1 \\ 
\hdashline
GDN-RoPE-HH & \textbf{3.0} & 17.3 & 16.8 & 8.4 & 10.0 & 5.5 & \textbf{28.2} & 19.5 & 24.1 & 58.5 & 64.3 & 37.4 & 3.2 & 4.1 & 41.2 & 44.0 & 24.1 \\ 
+ DRoPE & 2.8 & 16.9 & 17.7 & 8.2 & 10.8 & 5.4 & \textbf{28.2} & 16.6 & 23.6 & 62.0 & 61.9 & 35.8 & 3.1 & \textbf{4.5} & 43.9 & 44.1 & 24.1 \\ 
GDN-NoPE-HH & 2.6 & 16.1 & 19.0 & 8.2 & 9.9 & 4.6 & 24.4 & \textbf{20.0} & \textbf{27.1} & 65.0 & 64.7 & 38.1 & 2.6 & 4.0 & 45.1 & 43.9 & \textbf{24.7} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
RoPE & 25.8 & 0.0 & 0.0 & 0.0 & 0.0 & 21.7 & 17.8 & 8.0 & 0.4 & 0.0 & 0.0 & 0.0 & 5.2 & 6.8 & 18.3 & 0.1 & 6.1 \\ 
RoPE-NoPE-LH & \textbf{28.3} & 0.1 & 0.0 & 0.0 & 0.0 & 41.2 & 27.1 & 24.8 & 0.4 & 0.1 & 0.0 & 0.0 & 5.7 & 13.4 & 30.3 & 0.1 & 10.2 \\ 
SWA-NoPE-LH & 23.2 & 16.0 & \textbf{14.0} & \textbf{13.2} & \textbf{10.5} & 31.8 & 26.1 & 21.8 & 15.8 & 14.7 & 12.0 & 10.6 & \textbf{15.4} & 19.0 & 25.7 & \textbf{13.4} & 17.5 \\ 
GLA-NoPE-LH & 21.0 & 3.8 & 1.5 & 2.3 & 2.2 & \textbf{41.5} & \textbf{36.4} & \textbf{33.5} & \textbf{20.9} & \textbf{16.3} & \textbf{16.4} & \textbf{17.0} & 6.2 & \textbf{26.0} & \textbf{33.1} & 10.1 & \textbf{17.7} \\ 
GDN-NoPE-LH & 26.0 & \textbf{16.5} & 5.1 & 1.5 & 0.7 & 35.4 & 28.7 & 22.7 & 18.4 & 12.5 & 10.3 & 9.9 & 10.0 & 19.7 & 28.2 & 9.4 & 15.6 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & 23.2 & \textbf{17.8} & \textbf{19.4} & \textbf{17.6} & \textbf{16.9} & 31.8 & 26.1 & 21.8 & 17.4 & \textbf{17.9} & 16.7 & 13.6 & \textbf{19.0} & 20.8 & 25.7 & \textbf{17.2} & \textbf{20.0} \\ 
GLA-NoPE-LH & 20.9 & 6.7 & 1.6 & 2.0 & 1.8 & \textbf{41.5} & \textbf{36.4} & \textbf{33.5} & \textbf{23.4} & 16.9 & \textbf{17.1} & \textbf{17.8} & 6.6 & \textbf{26.7} & \textbf{33.1} & 10.9 & 18.3 \\ 
GDN-NoPE-LH & \textbf{26.0} & 17.5 & 12.1 & 2.3 & 1.7 & 35.4 & 28.7 & 22.7 & 19.0 & 12.7 & 10.8 & 8.7 & 11.9 & 19.7 & 28.2 & 10.6 & 16.5 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
RoPE & 31.8 & 26.0 & 24.9 & 10.6 & 2.4 & 30.1 & 25.0 & 21.7 & 19.1 & 10.8 & 5.0 & 2.6 & 19.2 & 16.3 & 27.2 & 12.7 & 17.5 \\ 
RoPE-NoPE-LH & \textbf{39.7} & \textbf{33.8} & 24.4 & 18.6 & 1.1 & \textbf{43.8} & 34.7 & 32.1 & 31.0 & 29.0 & 15.4 & 9.1 & 23.5 & 27.9 & \textbf{37.6} & 20.3 & 26.1 \\ 
SWA-NoPE-LH & 32.8 & 25.2 & 23.3 & 20.1 & \textbf{17.6} & 28.5 & 29.3 & 25.7 & 19.7 & 16.5 & 9.7 & 10.1 & 23.8 & 19.9 & 29.1 & 17.8 & 21.5 \\ 
GLA-NoPE-LH & 34.7 & 32.0 & \textbf{29.2} & 19.1 & 10.3 & 38.3 & \textbf{36.8} & \textbf{35.0} & \textbf{34.3} & \textbf{32.5} & \textbf{29.5} & \textbf{22.1} & 25.1 & \textbf{32.6} & 36.2 & \textbf{26.1} & \textbf{29.5} \\ 
GDN-NoPE-LH & 34.3 & 28.3 & 25.5 & \textbf{20.8} & \textbf{17.6} & 35.0 & 30.3 & 27.6 & 24.5 & 23.5 & 22.4 & 19.5 & \textbf{25.3} & 26.1 & 31.8 & 22.8 & 25.8 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776m Short}}} \\[0.2ex]
RoPE & 34.9 & 0.5 & 0.0 & 0.0 & 0.0 & 43.9 & \textbf{39.8} & 26.5 & 1.6 & 0.7 & 0.1 & 0.0 & 7.1 & 16.1 & 36.3 & 0.4 & 12.3 \\ 
RoPE-NoPE-LH & 35.9 & 0.5 & 0.1 & 0.1 & 0.1 & 42.9 & 32.6 & 31.7 & 4.7 & 1.2 & 0.3 & 0.0 & 7.3 & 16.2 & 35.8 & 0.9 & 12.5 \\ 
SWA-NoPE-LH & 31.6 & 28.1 & \textbf{25.0} & \textbf{19.7} & \textbf{15.5} & 46.9 & \textbf{39.8} & \textbf{34.1} & \textbf{29.5} & \textbf{25.5} & 20.8 & 18.8 & \textbf{24.0} & \textbf{30.8} & \textbf{38.1} & \textbf{22.9} & \textbf{27.9} \\ 
GLA-NoPE-LH & \textbf{37.5} & \textbf{30.9} & 12.0 & 3.0 & 2.7 & \textbf{48.2} & 32.2 & 26.3 & 20.0 & 12.5 & 10.3 & 10.8 & 17.2 & 22.9 & 36.1 & 12.8 & 20.5 \\ 
GDN-NoPE-LH & 34.1 & 24.7 & 14.1 & 9.8 & 5.4 & 40.7 & 38.1 & 32.5 & 25.5 & 22.1 & \textbf{21.0} & \textbf{19.7} & 17.6 & 28.5 & 36.4 & 17.8 & 24.0 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776m Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & 31.5 & 29.6 & \textbf{26.9} & \textbf{24.7} & \textbf{20.9} & 47.0 & \textbf{39.6} & \textbf{34.1} & \textbf{31.8} & \textbf{30.4} & \textbf{28.1} & \textbf{22.2} & \textbf{26.7} & \textbf{33.3} & \textbf{38.1} & \textbf{26.8} & \textbf{30.6} \\ 
GLA-NoPE-LH & \textbf{37.5} & \textbf{32.2} & 20.0 & 7.6 & 4.4 & \textbf{48.2} & 32.3 & 26.3 & 19.9 & 13.2 & 10.4 & 7.8 & 20.3 & 22.6 & 36.1 & 14.4 & 21.7 \\ 
GDN-NoPE-LH & 34.0 & 26.4 & 16.9 & 13.4 & 9.9 & 40.5 & 38.0 & 32.6 & 26.5 & 23.0 & 23.7 & 22.0 & 20.1 & 29.5 & 36.3 & 20.2 & 25.6 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776m Long}}} \\[0.2ex]
RoPE & 39.4 & 37.6 & 37.3 & 35.5 & 20.5 & 44.3 & 40.2 & \textbf{39.8} & 36.9 & 32.8 & 24.8 & 22.6 & 34.1 & \textbf{34.5} & 40.9 & 31.0 & 34.3 \\ 
RoPE-NoPE-LH & 38.2 & 37.0 & 36.7 & 33.3 & 17.4 & 43.2 & 38.0 & 37.4 & \textbf{37.5} & \textbf{33.1} & 27.4 & 19.5 & 32.5 & 33.7 & 39.2 & 30.2 & 33.2 \\ 
SWA-NoPE-LH & 33.2 & 30.8 & 31.5 & 23.8 & 16.9 & \textbf{46.7} & \textbf{40.4} & 38.2 & 32.7 & 27.9 & 23.1 & 22.0 & 27.2 & 33.0 & 39.6 & 26.1 & 30.6 \\ 
GLA-NoPE-LH & \textbf{47.0} & \textbf{43.0} & \textbf{42.4} & \textbf{40.0} & \textbf{30.0} & 43.7 & 38.9 & 35.3 & 30.9 & 29.9 & \textbf{29.0} & \textbf{22.8} & \textbf{40.5} & 32.9 & \textbf{41.2} & \textbf{33.5} & \textbf{36.1} \\ 
GDN-NoPE-LH & 37.4 & 35.5 & 34.5 & 27.0 & 16.3 & 42.8 & 38.6 & 35.3 & 33.0 & 28.6 & 26.9 & 21.2 & 30.2 & 32.3 & 38.5 & 27.9 & 31.4 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l ccccc ccccccc ccccc}
\toprule
& \multicolumn{5}{c}{\textbf{RULER}} & \multicolumn{7}{c}{\textbf{BABILong}} & \multicolumn{5}{c}{\textbf{Average}} \\
\cmidrule(lr){2-6} \cmidrule(lr){7-13} \cmidrule(lr){14-18}
 & 4k & 8k & 16k & 32k & 64k & 0k & 2k & 4k & 8k & 16k & 32k & 64k & RU. & BA & $\leq$4k & >4k & All \\
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short}}} \\[0.2ex]
SWA-NoPE-LH & 29.1 & 23.5 & 19.3 & \textbf{11.0} & \textbf{9.2} & 31.0 & 27.2 & 23.9 & 20.7 & 17.1 & 12.9 & 12.6 & 18.4 & 20.8 & 27.8 & 15.8 & 19.8 \\ 
+ base=5000 & 27.9 & 19.6 & 12.7 & 8.0 & 7.0 & 40.7 & 34.5 & 32.1 & 27.5 & 24.0 & 15.9 & 14.2 & 15.0 & 27.0 & 33.8 & 16.1 & 22.0 \\ 
+ base=2500 & 28.5 & 16.2 & 11.4 & 9.1 & 7.7 & \textbf{45.7} & 33.8 & 28.0 & 24.0 & 17.2 & 11.3 & 14.6 & 14.6 & 24.9 & 34.0 & 13.9 & 20.6 \\ 
+ base=1000 & 28.7 & 21.9 & 15.5 & 10.9 & 7.7 & 32.6 & 32.0 & 28.8 & 25.4 & 21.2 & 13.1 & 11.4 & 16.9 & 23.5 & 30.5 & 15.9 & 20.8 \\ 
+ base=500 & 25.6 & 21.1 & 17.5 & 10.7 & 7.3 & 32.4 & 35.0 & 30.6 & 26.3 & 20.8 & 14.8 & 14.4 & 16.4 & 24.9 & 30.9 & 16.6 & 21.4 \\ 
+ base=250 & 22.7 & 18.7 & 10.4 & 5.0 & 4.1 & 42.0 & \textbf{36.7} & 32.9 & \textbf{28.5} & 21.6 & 16.5 & 13.4 & 12.2 & 27.4 & 33.6 & 14.8 & 21.0 \\ 
+ base=100 & \textbf{32.2} & \textbf{29.3} & \textbf{23.5} & 10.0 & 8.8 & 37.0 & 35.9 & \textbf{34.2} & 28.4 & \textbf{24.1} & \textbf{19.4} & \textbf{15.1} & \textbf{20.7} & \textbf{27.7} & \textbf{34.8} & \textbf{19.8} & \textbf{24.8} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & 29.1 & 24.2 & 22.5 & 24.9 & 19.4 & 31.4 & 27.2 & 23.9 & 23.4 & 22.0 & 19.3 & 19.0 & 24.0 & 23.7 & 27.9 & 21.8 & 23.9 \\ 
+ base=5000 & 27.9 & 21.9 & 21.7 & 19.4 & 16.0 & 40.8 & 34.5 & 32.1 & 29.6 & 29.0 & 24.5 & 22.8 & 21.4 & 30.5 & 33.8 & 23.1 & 26.7 \\ 
+ base=2500 & 28.5 & 21.5 & 20.8 & 18.6 & 15.9 & \textbf{45.7} & 33.8 & 28.0 & 27.5 & 24.6 & 22.7 & 20.6 & 21.0 & 29.0 & 34.0 & 21.5 & 25.7 \\ 
+ base=1000 & 28.7 & 25.4 & 25.9 & 22.4 & 22.6 & 32.8 & 32.0 & 28.8 & 25.9 & 25.0 & 25.0 & 22.2 & 25.0 & 27.4 & 30.6 & 24.3 & 26.4 \\ 
+ base=500 & 25.6 & 23.7 & 23.6 & 20.5 & 19.4 & 32.4 & 35.0 & 30.6 & 28.8 & 29.4 & 25.2 & 23.9 & 22.6 & 29.3 & 30.9 & 24.3 & 26.5 \\ 
+ base=250 & 22.7 & 22.8 & 22.8 & 19.9 & 15.8 & 41.8 & \textbf{36.7} & 32.9 & 30.5 & 27.5 & 25.1 & 24.2 & 20.8 & 31.2 & 33.5 & 23.6 & 26.9 \\ 
+ base=100 & \textbf{32.1} & \textbf{31.2} & \textbf{30.6} & \textbf{30.6} & \textbf{29.1} & 37.0 & 35.9 & \textbf{34.2} & \textbf{30.9} & \textbf{30.3} & \textbf{27.5} & \textbf{26.0} & \textbf{30.7} & \textbf{31.7} & \textbf{34.8} & \textbf{29.5} & \textbf{31.3} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{376M Long}}} \\[0.2ex]
SWA-NoPE-LH & \textbf{35.4} & 28.1 & 26.8 & 22.2 & \textbf{17.1} & 35.3 & 30.6 & 29.2 & 28.0 & 24.4 & 20.7 & 17.3 & 25.9 & 26.5 & 32.6 & 23.1 & 26.3 \\ 
+ base=5000 & 30.8 & 23.3 & 18.4 & 14.3 & 7.3 & 40.0 & 36.8 & 33.8 & 31.7 & 26.9 & 22.9 & 15.9 & 18.8 & 29.7 & 35.3 & 20.1 & 25.2 \\ 
+ base=2500 & 34.6 & 27.6 & 25.1 & 20.0 & 10.7 & 39.4 & 33.9 & 32.8 & 29.1 & 22.5 & 17.6 & 13.3 & 23.6 & 26.9 & 35.2 & 20.7 & 25.5 \\ 
+ base=1000 & 34.9 & 28.9 & 25.6 & 14.1 & 9.8 & 33.5 & 30.3 & 27.6 & 25.8 & 22.4 & 19.0 & 13.2 & 22.7 & 24.5 & 31.6 & 19.8 & 23.8 \\ 
+ base=500 & 28.0 & 23.1 & 22.2 & 18.4 & 14.9 & 35.1 & 39.9 & 35.9 & \textbf{33.1} & 25.6 & 20.8 & 16.1 & 21.3 & 29.5 & 34.7 & 21.8 & 26.1 \\ 
+ base=250 & 30.2 & 27.3 & 26.8 & 23.3 & 14.9 & \textbf{40.4} & 35.4 & 32.7 & 31.0 & 27.9 & 19.8 & 16.8 & 24.5 & 29.1 & 34.7 & 23.5 & 27.2 \\ 
+ base=100 & 32.1 & \textbf{31.8} & \textbf{29.1} & \textbf{26.3} & 16.6 & 39.8 & \textbf{40.9} & \textbf{37.4} & 32.3 & \textbf{29.0} & \textbf{24.5} & \textbf{20.2} & \textbf{27.2} & \textbf{32.0} & \textbf{37.6} & \textbf{26.2} & \textbf{30.0} \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Short}}} \\[0.2ex]
SWA-NoPE-LH & 34.9 & 29.4 & 23.2 & 11.7 & 9.9 & 35.3 & 33.6 & 30.5 & 28.2 & 23.4 & 20.5 & 16.8 & 21.8 & 26.9 & 33.6 & 20.4 & 24.8 \\ 
+ base=5000 & \textbf{36.1} & 27.4 & 17.8 & 9.8 & 6.9 & 37.6 & 39.8 & 36.3 & 29.5 & 23.3 & 20.1 & 16.3 & 19.6 & 29.0 & 37.5 & 18.9 & 25.1 \\ 
+ base=2500 & 32.1 & 27.7 & 19.1 & 10.7 & 8.4 & 37.5 & 37.3 & 33.4 & 25.3 & \textbf{27.1} & 21.3 & 17.7 & 19.6 & 28.5 & 35.1 & 19.7 & 24.8 \\ 
+ base=1000 & 33.4 & 29.3 & 24.1 & 12.7 & 9.6 & \textbf{52.0} & \textbf{44.5} & \textbf{38.5} & \textbf{29.7} & 22.7 & 20.0 & \textbf{18.1} & 21.8 & \textbf{32.2} & \textbf{42.1} & 20.8 & \textbf{27.9} \\ 
+ base=500 & 33.6 & 29.3 & \textbf{27.3} & \textbf{20.5} & 10.1 & 43.1 & 40.2 & 32.2 & 26.9 & 22.3 & 18.6 & 17.4 & \textbf{24.2} & 28.7 & 37.3 & \textbf{21.6} & 26.8 \\ 
+ base=250 & 33.7 & 29.1 & 24.2 & 15.8 & \textbf{10.4} & 42.3 & 33.6 & 28.7 & 23.6 & 20.4 & 18.8 & 15.5 & 22.6 & 26.1 & 34.6 & 19.7 & 24.7 \\ 
+ base=100 & 33.1 & \textbf{29.6} & 22.1 & 11.1 & 9.2 & 42.0 & 35.0 & 32.0 & 27.2 & 26.2 & \textbf{21.5} & 16.6 & 21.0 & 28.6 & 35.5 & 20.4 & 25.5 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776m Short + Log}}} \\[0.2ex]
SWA-NoPE-LH & 34.8 & \textbf{32.5} & 31.7 & 26.6 & 25.2 & 35.3 & 33.7 & 30.5 & 30.6 & 26.9 & 24.7 & 24.2 & 30.2 & 29.4 & 33.6 & 27.8 & 29.7 \\ 
+ base=5000 & \textbf{36.1} & 31.7 & \textbf{32.8} & 26.3 & 25.6 & 37.7 & 39.9 & 36.3 & \textbf{33.0} & \textbf{31.0} & 28.0 & \textbf{25.4} & 30.5 & 33.0 & 37.5 & \textbf{29.2} & 32.0 \\ 
+ base=2500 & 32.2 & 30.5 & 31.1 & 27.9 & 26.4 & 37.3 & 37.2 & 33.4 & 27.7 & 28.7 & 23.1 & 20.4 & 29.6 & 29.7 & 35.0 & 27.0 & 29.7 \\ 
+ base=1000 & 33.5 & 30.9 & 29.7 & 27.6 & 27.3 & \textbf{52.0} & \textbf{44.8} & \textbf{38.5} & 32.4 & 29.5 & \textbf{28.2} & 25.1 & 29.8 & \textbf{35.8} & \textbf{42.2} & 28.8 & \textbf{33.3} \\ 
+ base=500 & 33.7 & 30.1 & 32.5 & \textbf{29.7} & 27.7 & 43.0 & 40.2 & 32.2 & 31.2 & 25.8 & 24.9 & 22.8 & \textbf{30.8} & 31.4 & 37.3 & 28.1 & 31.2 \\ 
+ base=250 & 33.7 & 31.7 & 31.9 & 27.3 & 26.8 & 42.4 & 33.5 & 28.7 & 25.6 & 22.2 & 21.5 & 19.7 & 30.3 & 27.7 & 34.6 & 25.8 & 28.8 \\ 
+ base=100 & 33.1 & 32.2 & 30.3 & 28.3 & \textbf{28.4} & 41.8 & 35.0 & 31.8 & 28.6 & 29.9 & 28.0 & 24.1 & 30.5 & 31.3 & 35.4 & 28.7 & 31.0 \\ 
\midrule
\multicolumn{18}{l}{\textbf{\textit{776M Long}}} \\[0.2ex]
SWA-NoPE-LH & 40.6 & 33.4 & 30.2 & 21.2 & 14.4 & 47.1 & 33.7 & 33.4 & 30.8 & 27.3 & 22.5 & 18.6 & 27.9 & 30.5 & 38.7 & 24.8 & 29.4 \\ 
+ base=5000 & 42.4 & 32.2 & 29.4 & 18.6 & 11.7 & 42.4 & \textbf{39.1} & \textbf{36.8} & 31.1 & \textbf{29.3} & 22.8 & 18.0 & 26.9 & 31.4 & 40.2 & 24.1 & 29.5 \\ 
+ base=2500 & \textbf{44.6} & \textbf{38.4} & 31.9 & 19.4 & 13.1 & 46.8 & 37.4 & 33.1 & 30.9 & 28.6 & 23.0 & 20.0 & 29.5 & 31.4 & 40.5 & 25.7 & 30.6 \\ 
+ base=1000 & 39.2 & 36.2 & 29.3 & 25.7 & 19.2 & 46.7 & 38.0 & 36.2 & \textbf{34.3} & 29.2 & 22.9 & \textbf{21.0} & 29.9 & \textbf{32.6} & 40.0 & \textbf{27.2} & \textbf{31.5} \\ 
+ base=500 & 39.4 & 36.1 & 32.1 & \textbf{29.7} & \textbf{23.0} & \textbf{49.6} & 36.8 & 36.7 & 28.0 & 25.3 & 21.2 & 19.0 & \textbf{32.1} & 30.9 & \textbf{40.6} & 26.8 & 31.4 \\ 
+ base=250 & 44.5 & 38.1 & \textbf{32.9} & 19.4 & 12.5 & 46.0 & 35.7 & 33.5 & 27.0 & 25.6 & 21.6 & 19.2 & 29.5 & 29.8 & 39.9 & 24.6 & 29.7 \\ 
+ base=100 & 42.0 & 38.2 & 28.9 & 21.5 & 11.9 & 34.7 & 30.9 & 28.9 & 27.8 & 26.4 & \textbf{23.9} & 19.9 & 28.5 & 27.5 & 34.1 & 24.8 & 27.9 \\ 
\bottomrule
\end{tabular}
